Quasi-Two-Body Decays of Nonstrange Baryons

We examine the decays of nonstrange baryons to the final states $\Delta\pi$, $N\rho$, $N\eta$, $N\eta^\prime$, $N\omega$, $N1/2^+(1440)\pi$, and $\Delta3/2^+(1600)\pi$, in a relativized pair-creation($^3P_0$) model which has been developed in a previous study of the $N\pi$ decays of the same baryon states. As it is our goal to provide a guide for the possible discovery of new baryon states at CEBAF and elsewhere, we examine the decays of resonances which have already been seen in the partial-wave analyses, along with those of states which are predicted by the quark model but which remain undiscovered. The level of agreement between our calculation and the available widths from the partial-wave analyses is encouraging.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\pi$}
& \multicolumn{1}{r}{$N\eta$}
& \multicolumn{1}{r}{$N\eta^\prime$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\omega}}$}\\
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & & & &\\
\tableline
$[N{\textstyle{1\over2}}^-]_1(1460)$ & $14.7\pm 0.5$ & $+14.6^{+0.7}_{-1.3}$ &
& & & &\\%[-9pt]
$N(1535)S_{11}$**** & $8.0\pm 2.8$ & $+8.1\pm 0.8$ & & & &\\

$[N{\textstyle{1\over2}}^-]_2(1535)$ & $12.2\pm 0.8$ & $-7.8^{+0.1}_{-0.0}$ & &
& & &\\%[-9pt]
$N(1650)S_{11}$**** & $8.7\pm 1.9$ & $-2.4\pm 1.6$ & & & &\\

& & & & $d_{\textstyle{1\over2}}$ & $s_{\textstyle{3\over2}}$ &
$d_{\textstyle{3\over2}}$ &\\
\cline{5-7}
$[N{\textstyle{3\over2}}^-]_1(1495)$ & $8.6\pm 0.3$ & $+0.4^{+2.9}_{-0.4}$ & &
& & &\\%[-9pt]
$N(1520)D_{13}$**** & $8.3\pm 0.9$ & & & & &\\

$[N{\textstyle{3\over2}}^-]_2(1625)$ & $5.8\pm 0.6$ & $-0.2\pm 0.1$ & &
$0.0^{+0.0}_{-0.3}$
& $0.0^{+0.0}_{-16.2}$ & $0.0^{+0.3}_{-0.0}$ & $0.0^{+16.2}_{-0.0}$\\%[-9pt]
$N(1700)D_{13}$*** & $3.2\pm 1.3$ & & & & &\\

$[N{\textstyle{5\over2}}^-]_1(1630)$ & $5.3\pm 0.1$ & $-2.5\pm 0.2$ & & & &
&\\%[-9pt]
$N(1675)D_{15}$**** & $7.7\pm 0.7$ & & & & &\\

& & & & $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ & &\\
\cline{5-6}
$[N{\textstyle{1\over2}}^+]_2(1540)$ & $20.3^{+0.8}_{-0.9}$ &
$+0.0^{+1.0}_{-0.0}$
& & & & &\\%[-9pt]
$N(1440)P_{11}$**** & $19.9\pm 3.0^{\rm a}$ & & & &\\

$[N{\textstyle{1\over2}}^+]_3(1770)$ & $4.2\pm 0.1$ & $+5.7\pm 0.3$ & &
$0.0^{+0.0}_{-2.3}$
& $0.0^{+0.0}_{-0.4}$ & & $0.0^{+2.3}_{-0.0}$\\%[-9pt]
$N(1710)P_{11}$*** & $4.7\pm 1.2$ & & & & &\\

$[N{\textstyle{1\over2}}^+]_4(1880)$ & $2.7^{+0.6}_{-0.9}$ &
$-3.7^{+0.5}_{-0.0}$
& $+0.0^{+0.0}_{-2.5}$ & $-4.3^{+3.6}_{-1.1}$ & $-1.6^{+1.3}_{-0.2}$ &
& $4.6^{+1.1}_{-3.9}$\\

$[N{\textstyle{1\over2}}^+]_5(1975)$ & $2.0^{+0.2}_{-0.3}$ &
$+0.1^{+0.2}_{-0.1}$ &
& $-3.1^{+1.1}_{-0.3}$ & $-0.8\pm 0.1$ & & $3.1^{+0.3}_{-1.1}$\\

& & & & $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &
$f_{\textstyle{3\over2}}$ &\\
\cline{5-7}
$[N{\textstyle{3\over2}}^+]_1(1795)$ & $14.1\pm 0.1$ & $+5.7\pm 0.3$ & &
$0.0^{+0.0}_{-0.2}$
& $0.0^{+1.2}_{-0.0}$ & $0.0^{+0.1}_{-0.0}$ & $0.0^{+1.3}_{-0.0}$\\%[-9pt]
$N(1720)P_{13}$**** & $5.5\pm 1.6$ & & & & &\\

$[N{\textstyle{3\over2}}^+]_2(1870)$ & $6.1^{+0.6}_{-1.2}$ & $-4.6\pm 0.3$
& $+0.0^{+0.0}_{-3.3}$ & $0.0$ & $+4.4^{+1.2}_{-4.4}$ & $+0.6^{+1.2}_{-0.6}$

& $4.5^{+1.4}_{-4.4}$\\%[-9pt]
& $11.4\pm 1.6^{\rm b}$ & & & & &\\

$[N{\textstyle{3\over2}}^+]_3(1910)$ & $1.0^{+0.1}_{-0.2}$ & $-0.9\pm 0.1$
& $-0.2^{+0.2}_{-0.6}$ & $-5.8^{+3.5}_{-0.9}$ & $+5.7^{+0.9}_{-3.4}$
& $-0.5^{+0.4}_{-0.7}$ & $8.2^{+1.3}_{-4.9}$\\

$[N{\textstyle{3\over2}}^+]_4(1950)$ & $4.1^{+0.4}_{-0.7}$ & $0.0$ & $0.0$
& $-5.4^{+2.2}_{-0.4}$ & $-3.2^{+1.3}_{-0.2}$ & $+0.7^{+0.9}_{-0.6}$
& $6.3^{+0.7}_{-2.6}$\\

$[N{\textstyle{3\over2}}^+]_5(2030)$ & $1.8\pm 0.2$ & $+0.4\pm 0.1$ &
$+0.2^{+0.1}_{-0.2}$
& $-1.6^{+0.2}_{-0.2}$ & $-2.9^{+0.3}_{-0.3}$ & $+0.7^{+0.6}_{-0.4}$
& $3.3^{+0.5}_{-0.4}$\\

& & & & $f_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &
$f_{\textstyle{3\over2}}$ &\\
\cline{5-7}
$[N{\textstyle{5\over2}}^+]_1(1770)$ & $6.6\pm 0.2$ & $+0.6\pm 0.1$ & $0.0$ & &
& &\\%[-9pt]
$N(1680)F_{15}$**** & $8.7\pm 0.9$ & & & &\\

$[N{\textstyle{5\over2}}^+]_2(1980)]$ & $1.3\pm 0.3$ & $-0.8\pm 0.2$ &
$-0.1^{+0.1}_{-0.2}$
& $+2.1^{+1.3}_{-1.1}$
& $-1.7^{+0.3}_{-0.1}$ & $-1.1^{+0.6}_{-0.7}$ & $2.9^{+1.3}_{-1.1}$\\

$[N{\textstyle{5\over2}}^+]_3(1995)]$ & $0.9\pm 0.2$ & $+1.9\pm 0.8$ &
$+0.2^{+0.6}_{-0.2}$
& $-0.3^{+0.2}_{-0.3}$ & $+3.1^{+0.5}_{-0.5}$ & $-1.6^{+1.1}_{-1.5}$
& $3.5^{+1.3}_{-0.8}$\\%[-9pt]
$N(2000)F_{15}$** & $2.0\pm 1.2$ & & & & &\\

& & & & $f_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$ &\\
\cline{5-7}
$[N{\textstyle{7\over2}}^+]_1(1980)]$ & $2.4\pm 0.4$ & $-2.2^{+0.6}_{-0.7}$
& $-0.2^{+0.2}_{-0.5}$ & $-0.8^{+0.4}_{-0.5}$ & $+1.4^{+0.9}_{-0.7}$
& $0.0^{+0.0}_{-0.0}$ & $1.6^{+1.0}_{-0.9}$\\%[-9pt]
$N(1990)F_{17}$** & $4.6\pm 1.9$ & & & & &\\
\tableline
\noalign{a\ \ From Ref.~\cite{CW}}
\noalign{b\ \ Second $P_{13}$ found in Ref.~\cite{MANSA}.}
\end{tabular}
\begin{tabular}{lrrrrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta\pi}}$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\rho}}$}\\%[-9pt]
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & & & &\\
\tableline
& $d$ & & & $s_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ & &\\
\cline{2-2}
\cline{5-6}
$[N{\textstyle{1\over2}}^-]_1(1460)$ & $+1.4\pm 0.3$ & $$ & $1.4\pm 0.3$ &
$-0.7\pm 0.1$
& $+0.4\pm 0.1$ & $$  & $0.8^{+0.2}_{-0.1}$\\%[-9pt]
$N(1535)S_{11}$**** & $0.0$ & & $0.0$ & $-1.7\pm 0.6$ & $-1.4\pm 0.7$ &
& $2.2\pm 0.6$\\

$[N{\textstyle{1\over2}}^-]_2(1535)$ & $+3.6^{+0.8}_{-0.6}$ & $$ &
$3.6^{+0.8}_{-0.6}$
& $+0.9^{+0.3}_{-0.2}$ & $+0.4\pm 0.1$ & $$ & $1.0^{+0.3}_{-0.2}$ \\%[-9pt]
$N(1650)S_{11}$**** & $+1.7\pm 0.6$ & & $1.7\pm 0.6$ & $0.0$ & $+2.2\pm 0.9$ &
& $2.2\pm 0.9$\\

& $s$ & $d$ & & $d_{\textstyle{1\over2}}$ & $s_{\textstyle{3\over2}}$ &
$d_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{3\over2}}^-]_1(1495)$ & $-5.7^{+3.6}_{-1.6}$ &
$-1.5^{+1.3}_{-3.0}$
& $5.9^{+2.6}_{-3.8}$ & $-0.1^{+0.1}_{-0.3}$ & $-2.4^{+1.9}_{-6.4}$
& $-0.3^{+0.2}_{-1.0}$ & $2.5^{+6.5}_{-1.9}$ \\%[-9pt]
$N(1520)D_{13}$**** & $-2.6\pm 0.8$ & $-4.2\pm 0.6$ & $5.0\pm 0.6$ &
&  $-5.1\pm 0.6$ & & $5.1\pm 0.6$\\

$[N{\textstyle{3\over2}}^-]_2(1625)$ & $-27.5\pm 1.6$ & $+4.6^{+1.6}_{-1.3}$
& $27.9^{+1.9}_{-1.8}$ & $0.0$ & $\pm 0.1\pm 0.0$ & $-0.9^{+0.3}_{-0.6}$
& $0.9^{+0.6}_{-0.4}$ \\%[-9pt]
$N(1700)D_{13}$*** & $+3.5\pm 3.6$ & $+14.1\pm 5.6$ & $14.5\pm 5.5$ &
& $-5.6\pm 5.7$ & & $5.6\pm 5.7$\\

& $d$ & $g$ & & $d_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{5\over2}}^-]_1(1630)$ & $+5.7\pm 0.4$ & $0.0$ & $5.7\pm 0.4$ &
$+0.2\pm 0.0$
& $-0.4\pm 0.0$ & $0.0$ & $0.5\pm 0.0$ \\%[-9pt]
$N(1675)D_{15}$**** & $+9.2\pm 0.3$ & $$ & $9.2\pm 0.3$ & $0.8\pm 0.4$ & $$
& $-0.5\pm 0.5$ & $1.0\pm 0.4$\\

& $p$ & & & $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ & &\\
\cline{2-2}
\cline{5-6}
$[N{\textstyle{1\over2}}^+]_2(1540)$ & $+3.3^{+2.3}_{-1.8}$ & $$ &
$3.3^{+2.3}_{-1.8}$
& $-0.3^{+0.2}_{-0.3}$ & $-0.5^{+0.3}_{-0.5}$ & $$
& $0.6^{+0.5}_{-0.3}$ \\%[-9pt]
$N(1440)P_{11}$**** & $+9.4\pm 0.8$ & $$ & $9.4\pm 0.8$ & $$ & $$ & $$ & $$\\

$[N{\textstyle{1\over2}}^+]_3(1770)$ & $-13.9\pm 1.5$ & $$ & $13.9\pm 1.5$ &
$+0.3\pm 0.1$
& $-3.7^{+0.9}_{-1.2}$ & $$ & $3.7^{+1.2}_{-1.0}$ \\%[-9pt]
$N(1710)P_{11}$*** & $-15.3\pm 3.6$ & $$ & $15.3\pm 3.6$ & $$ & $$ & $$ & $$\\

$[N{\textstyle{1\over2}}^+]_4(1880)$ & $-8.7^{+2.1}_{-0.4}$ & $$ &
$8.7^{+0.4}_{-2.1}$
& $+2.3^{+1.7}_{-1.4}$ & $\pm 0.3^{+0.0}_{-0.1}$ & $$ & $2.3^{+1.7}_{-1.4}$ \\

$[N{\textstyle{1\over2}}^+]_5(1975)$ & $-4.6^{+0.4}_{-0.2}$ & $$ &
$4.6^{+0.2}_{-0.4}$
& $+0.7^{+0.1}_{-0.3}$ & $-2.4^{+1.0}_{-0.4}$ & $$ & $2.5^{+0.4}_{-1.1}$ \\

& $p$ & $f$ & & $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &
$f_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{3\over2}}^+]_1(1795)$ & $-1.7\pm 0.2$ & $-1.0^{+0.2}_{-0.3}$ &
$2.0\pm 0.3$
& $-2.6^{+0.7}_{-0.8}$ & $+1.8^{+0.6}_{-0.5}$ & $+0.7^{+0.3}_{-0.2}$
& $3.3^{+1.0}_{-0.8}$ \\%[-9pt]
$N(1720)P_{13}$**** & $$ & $$ & $$ & $+18.2\pm 4.6$ & $$ & $$ & $18.2\pm 4.6$\\

$[N{\textstyle{3\over2}}^+]_2(1870)$ & $+3.8\pm 0.5$ & $-2.2^{+1.2}_{-1.5}$
& $4.4^{+1.3}_{-1.0}$ & $-1.4^{+0.9}_{-1.0}$ & $-1.0\pm 0.6$
& $+0.2^{+0.5}_{-0.2}$ & $1.8^{+1.2}_{-1.1}$ \\%[-9pt]
$N(1880)P_{13}$$^{\rm a}$ & $$ & $$ & $$ & $-14.7\pm 2.9$ & $$ & $$
& $14.7\pm 2.9$\\

$[N{\textstyle{3\over2}}^+]_3(1910)$ & $+16.8^{+0.2}_{-2.9}$ &
$+2.9^{+1.9}_{-1.4}$
& $17.0^{+0.6}_{-3.0}$ & $+2.5\pm 1.3$ & $-2.2^{+1.1}_{-1.2}$
& $+0.5^{+0.9}_{-0.4}$ & $3.3^{+1.9}_{-1.7}$ \\

$[N{\textstyle{3\over2}}^+]_4(1950)$ & $-5.9^{+0.7}_{-0.3}$ &
$+5.1^{+3.4}_{-2.3}$
& $7.8^{+2.7}_{-1.9}$ & $+1.0^{+0.2}_{-0.4}$ & $+3.6^{+1.1}_{-1.6}$
& $+1.2^{+1.3}_{-0.8}$ & $3.9^{+1.6}_{-1.8}$ \\

$[N{\textstyle{3\over2}}^+]_5(2030)$ & $-6.6\pm 0.4$ & $+2.5^{+1.7}_{-1.0}$
& $7.1^{+1.1}_{-0.7}$ & $\pm 0.1^{+0.1}_{-0.0}$ & $+2.8\pm 0.7$
& $+0.5^{+0.3}_{-0.4}$ & $2.9\pm 0.8$ \\

& $p$ & $f$ & & $f_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &
$f_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{5\over2}}^+]_1(1770)$ & $+1.6\pm 0.1$ & $+0.5\pm 0.1$ & $1.7\pm
0.1$
& $-0.2\pm 0.0$ & $-3.0^{+0.4}_{-0.5}$ & $-0.3\pm 0.1$
& $3.0^{+0.5}_{-0.4}$ \\%[-9pt]
$N(1680)F_{15}$**** & $-3.6\pm 0.6$ & $+1.0\pm 0.5$ & $3.7\pm 0.6$ & $$
& $-2.8\pm 0.7$ & $-1.7\pm 0.6$ & $3.3\pm 0.7$\\

$[N{\textstyle{5\over2}}^+]_2(1980)]$ & $+15.0^{+0.1}_{-0.3}$ &
$+3.7^{+1.5}_{-1.1}$
& $15.5\pm 0.5$ &
$-1.8^{+1.0}_{-0.8}$ & $+0.8\pm 0.1$ & $+0.8^{+0.3}_{-0.4}$
& $2.2^{+0.9}_{-1.0}$ \\

$[N{\textstyle{5\over2}}^+]_3(1995)]$ & $+7.8^{+0.4}_{-0.6}$ &
$-5.8^{+2.4}_{-3.9}$
& $9.8^{+3.0}_{-1.7}$
& $-0.4\pm 0.3$ & $-7.8^{+3.1}_{-0.2}$ & $-0.2\pm 0.1$
& $7.8^{+0.2}_{-3.1}$ \\%[-9pt]
$N(2000)F_{15}$** & $+7.7\pm 5.8$ & $+1.4\pm 9.2$ & $7.9\pm 5.9$ & $$
& $-17.2\pm 6.2$ & $+8.5\pm 5.8$ & $19.2\pm 6.1$\\

& $f$ & $h$ & & $f_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{7\over2}}^+]_1(1980)]$ & $+5.0^{+2.0}_{-1.4}$ & $0.0$ &
$5.0^{+2.0}_{-1.4}$
& $+0.6\pm 0.3$ & $-1.0^{+0.6}_{-0.5}$ & $0.0$ & $1.2^{+0.6}_{-0.7}$ \\%[-9pt]
$N(1990)F_{17}$** & $$ & $$ & $$ & $$ & $$ & $$ & $$\\
\tableline
\noalign{a\ \ Second $P_{13}$ found in Ref.~\cite{MANSA}.}
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta\pi}}$}\\%[-9pt]
\multicolumn{1}{l} {$N\pi$ state/rating} & & & &\\
\tableline
& & $p$ & &\\
\cline{3-3}
$[\Delta{\textstyle{1\over2}}^-]_1(1555)$ & $5.1\pm 0.7$ & $-4.2^{+1.3}_{-1.8}$
& $$
& $4.2^{+1.8}_{-1.3}$\\%[-9pt]
$\Delta(1620)S_{31}$**** & $6.5\pm 1.0$ & $-9.7\pm 1.3$ & $$ & $9.7\pm 1.3$\\

& & $s$ & $d$ &\\
\cline{3-4}
$[\Delta{\textstyle{3\over2}}^-]_1(1620)$ & $4.9\pm 0.7$ &
$+15.4^{+0.9}_{-1.0}$
& $+5.0^{+2.4}_{-1.8}$ & $16.2^{+1.7}_{-1.5}$\\%[-9pt]
$\Delta(1700)D_{33}$**** & $6.5\pm 2.0$ & $+21.1\pm 4.7$ & $+5.1\pm 2.2$
& $21.7\pm 4.6$\\

& & $p$ & &\\
\cline{3-3}
$[\Delta{\textstyle{1\over2}}^+]_1(1835)$ & $3.9^{+0.4}_{-0.7}$ &
$+14.1^{+0.7}_{-4.5}$ & $$
& $14.1^{+0.7}_{-4.5}$\\
$\Delta(1740)P_{31}$$^{\rm a}$ & $4.9\pm 1.3$ & $$ & $$ & $$\\

$[\Delta{\textstyle{1\over2}}^+]_2(1875)$ & $9.4\pm 0.4$ & $-8.4^{+0.2}_{-0.1}$
& $$
& $8.4^{+0.1}_{-0.2}$\\%[-9pt]
$\Delta(1910)P_{31}$**** & $6.6\pm 1.6$ & $$ & $$ & $$\\

& & $p$ & $f$ &\\
\cline{3-4}
$[\Delta{\textstyle{3\over2}}^+]_1(1230)$ & $10.4\pm 0.1$ & $$ & $$ &
$$\\%[-9pt]
$\Delta(1232)P_{33}$**** & $10.7\pm 0.3$\\

$[\Delta{\textstyle{3\over2}}^+]_2(1795)$ & $8.7\pm 0.2$ & $+8.4^{+3.6}_{-3.5}$
& $0.0$
& $8.4^{+3.6}_{-3.5}$\\%[-9pt]
$\Delta(1600)P_{33}$*** & $7.6\pm 2.3$ & $+17.0\pm 1.6$ & $$ & $17.0\pm 1.6$\\

$[\Delta{\textstyle{3\over2}}^+]_3(1915)$ & $4.2\pm 0.3$ & $-8.9^{+0.3}_{-0.2}$
& $+4.4^{+0.8}_{-0.7}$ & $10.0\pm 0.5$\\%[-9pt]
$\Delta(1920)P_{33}$*** & $7.7\pm 2.3$ & $-11.2\pm 1.7$ & $$ & $11.2\pm 1.7$\\

$[\Delta{\textstyle{3\over2}}^+]_4(1985)$ & $3.3^{+0.8}_{-1.1}$ &
$-9.2^{+0.8}_{-0.6}$ &
$-3.2^{+1.4}_{-2.2}$ & $9.7^{+1.4}_{-1.2}$\\

& & $p$ & $f$ &\\
\cline{3-4}
$[\Delta{\textstyle{5\over2}}^+]_1(1910)$ & $3.4\pm 0.3$ & $-1.5\pm 0.0$ &
$+4.7\pm 0.6$
& $4.9^{+0.6}_{-0.5}$\\%[-9pt]
$\Delta(1750)F_{35}$$^{\rm b}$ & $2.0\pm 0.8$ & $+8.4\pm 3.6$ & $+11.0\pm 2.9$
& $13.9\pm 3.2$\\
$\Delta(1905)F_{35}$**** & $5.5\pm 2.7$ & $-2.0\pm 2.5$ & $+1.4\pm 1.4$
& $2.4\pm 2.2$\\

$[\Delta{\textstyle{5\over2}}^+]_2(1990)$ & $1.2\pm 0.3$ &
$-14.0^{+1.6}_{-0.1}$
& $+1.5^{+1.5}_{-0.8}$ & $14.1^{+0.4}_{-1.6}$\\%[-9pt]
$\Delta(2000)F_{35}$** & $5.3\pm 2.3$ & $$ & $$ & $$\\

& & $f$ & $h$ &\\
\cline{3-4}
$[\Delta{\textstyle{7\over2}}^+]_1(1940)]$ & $7.1\pm 0.1$ & $+4.8\pm 0.2$ &
$0.0$
& $4.8\pm 0.2$\\%[-9pt]
$\Delta(1950)F_{37}$**** & $9.8\pm 2.7$ & $+7.4\pm 0.7$ & $$ & $7.4\pm 0.7$\\
\tableline
\noalign{a\ \ First $P_{31}$ state found in Ref.~\cite{MANSA}.}
\noalign{b\ \ Ref.~\cite{MANSA} finds two $F_{35}$ states; this one and
$\Delta(1905)F_{35}$.}
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\rho}}$}\\%[-9pt]
\multicolumn{1}{l} {$N\pi$ state/rating} & & & &\\
\tableline
& $s_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ & &\\
\cline{2-3}
$[\Delta{\textstyle{1\over2}}^-]_1(1555)$ & $-3.6^{+1.3}_{-2.5}$ &
$-0.3^{+0.1}_{-0.2}$ & $$
& $3.6^{+2.5}_{-1.3}$\\%[-9pt]
$\Delta(1620)S_{31}$**** & $+6.2\pm 0.9$ & $-2.4\pm 0.2$ & $$ & $6.6\pm 0.8$\\

& $d_{\textstyle{1\over2}}$ & $s_{\textstyle{3\over2}}$ &
$d_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{3\over2}}^-]_1(1620)$ & $-1.2^{+0.6}_{-1.2}$
& $+3.4^{+2.2}_{-1.7}$ & $+0.5^{+0.5}_{-0.2}$ & $3.6^{+2.5}_{-1.8}$\\%[-9pt]
$\Delta(1700)D_{33}$**** & $$ & $+6.8\pm 2.3$ & $$ & $6.8\pm 2.3$\\

& $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ & &\\
\cline{2-3}
$[\Delta{\textstyle{1\over2}}^+]_1(1835)$ & $-6.5^{+4.6}_{-4.1}$ &
$+4.7^{+3.1}_{-3.3}$ & $$
& $8.0^{+5.1}_{-5.7}$\\
$\Delta(1740)P_{31}$$^{\rm a}$ & $-13.8\pm 1.9$
& $$ & $$ & $13.8\pm 1.9$\\

$[\Delta{\textstyle{1\over2}}^+]_2(1875)$ & $+5.6^{+0.9}_{-0.4}$ &
$+2.6^{+0.4}_{-0.2}$ & $$
& $6.1^{+1.0}_{-0.5}$\\%[-9pt]
$\Delta(1910)P_{31}$**** & $+4.9\pm 1.1$ & $$
& $$ & $4.9\pm 1.1$\\

& $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &
$f_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{3\over2}}^+]_1(1230)$ & $$ & $$ & $$ & $$\\%[-9pt]
$\Delta(1232)P_{33}$**** &\\

$[\Delta{\textstyle{3\over2}}^+]_2(1795)$ & $+0.4^{+0.7}_{-0.3}$ &
$-0.9^{+0.6}_{-1.4}$ & $0.0$
& $1.0^{+1.6}_{-0.6}$\\%[-9pt]
$\Delta(1600)P_{33}$***
& $$ & $$ & $$ & $$\\

$[\Delta{\textstyle{3\over2}}^+]_3(1915)$ & $+5.3^{+1.3}_{-0.5}$
& $+6.6^{+1.6}_{-0.7}$ & $-0.7^{+0.2}_{-0.4}$ & $8.5^{+2.0}_{-0.8}$\\%[-9pt]
$\Delta(1920)P_{33}$***
& $$ & $$ & $$ & $$\\

$[\Delta{\textstyle{3\over2}}^+]_4(1985)$ & $-6.3^{+2.6}_{-0.5}$
& $+3.2^{+0.5}_{-1.4}$ & $-2.2^{+1.5}_{-1.6}$ & $7.4^{+1.2}_{-3.2}$\\

& $f_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &
$f_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{5\over2}}^+]_1(1910)$ & $-0.7\pm 0.2$ &
$+6.3^{+0.8}_{-0.4}$
& $-0.7^{+0.1}_{-0.2}$ & $6.4^{+0.8}_{-0.4}$\\%[-9pt]
$\Delta(1750)F_{35}$$^{\rm b}$ & $$ & $-7.4\pm 1.9$ & $$ & $7.4\pm 1.9$\\
$\Delta(1905)F_{35}$**** & $$ & $+16.8\pm 1.3$ & $$ & $16.8\pm 1.3$\\

$[\Delta{\textstyle{5\over2}}^+]_2(1990)$ & $+2.6^{+2.8}_{-2.1}$
& $+3.1\pm 1.2$ & $-3.1^{+2.4}_{-3.2}$ & $5.1^{+4.2}_{-3.0}$\\%[-9pt]
$\Delta(2000)F_{35}$**\\

& $f_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{7\over2}}^+]_1(1940)]$ & $+1.3\pm 0.1$ & $-2.3\pm 0.2$ &
$0.0$ & $2.6\pm 0.2$\\%[-9pt]
$\Delta(1950)F_{37}$**** & $$ & $+11.4\pm 0.5$ & $$ & $11.4\pm 0.5$\\
\tableline
\noalign{a\ \ First $P_{31}$ state found in Ref.~\cite{MANSA}.}
\noalign{b\ \ Ref.~\cite{MANSA} finds two $F_{35}$ states; this one and
$\Delta(1905)F_{35}$.}
\end{tabular}
\begin{tabular}{lrrrrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\pi$}
& \multicolumn{1}{r}{$N\eta$}
& \multicolumn{1}{r}{$N\eta^\prime$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\omega}}$}\\
\multicolumn{1}{l} {$N\pi$ state/rating}\\
\tableline
& & & & $s_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &\\
\cline{5-6}
$[N{\textstyle{1\over2}}^-]_3(1945)$ & $5.7^{+0.5}_{-1.6}$ &
$+2.4^{+1.5}_{-2.3}$
& $-3.6^{+3.3}_{-2.3}$ & $-0.9^{+3.0}_{-2.2}$ & $-5.6^{+1.8}_{-0.7}$ &
& $5.7\pm 1.3$\\%[-9pt]
$N{\textstyle{1\over2}}^-(2090)S_{11}$* & $7.9\pm 3.8$\\%[-9pt]
& \\

$[N{\textstyle{1\over2}}^-]_4(2030)$ & $3.7^{+0.5}_{-1.1}$ &
$-1.0^{+1.5}_{-1.1}$
& $+1.3\pm 1.3$ & $-0.1^{+2.4}_{-1.9}$ & $-2.8^{+1.2}_{-0.6}$ &
& $2.8^{+1.1}_{-0.0}$\\

$[N{\textstyle{1\over2}}^-]_5(2070)$ & $2.1^{+0.8}_{-1.5}$ &
$+0.1^{+0.3}_{-0.5}$
& $-1.0^{+0.6}_{-0.2}$ & $-1.4^{+1.9}_{-2.1}$ & $-6.3^{+2.4}_{-1.3}$ &
& $6.5^{+1.9}_{-2.5}$\\

$[N{\textstyle{1\over2}}^-]_6(2145)$ & $0.4\pm 0.1$ & $-0.4^{+0.4}_{-0.3}$ &
$+0.6\pm 0.6$
& $+0.2\pm 0.0$ & $-0.8^{+0.2}_{-0.1}$ & & $0.8^{+0.1}_{-0.2}$\\

$[N{\textstyle{1\over2}}^-]_7(2195)$ & $0.1\pm 0.1$ & $-0.9^{+0.5}_{-0.3}$
& $+0.5^{+1.0}_{-0.8}$ & $+0.3^{+0.4}_{-0.6}$ & $-0.2^{+0.1}_{-0.0}$ &
& $0.4^{+0.4}_{-0.0}$\\

& & & &$d_{\textstyle{1\over2}}$ & $s_{\textstyle{3\over2}}$ &
$d_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{3\over2}}^-]_3(1960)$ & $8.2^{+0.7}_{-1.7}$ & $+4.0\pm 0.2$
& $+2.3^{+1.3}_{-1.9}$ & $-4.3^{+1.4}_{-0.4}$ & $-0.2^{+2.0}_{-2.6}$
& $-4.6^{+1.5}_{-0.5}$ & $6.3^{+1.2}_{-1.7}$\\%[-9pt]
$N{\textstyle{3\over2}}^-(2080)D_{13}$** & $5.0\pm 2.5$\\%[-9pt]
& \\

$[N{\textstyle{3\over2}}^-]_4(2055)$ & $6.2^{+0.1}_{-0.6}$ &
$+0.4^{+0.0}_{-0.1}$
& $+0.1\pm 0.1$ & $+2.0^{+0.6}_{-0.9}$ & $-1.3^{+3.1}_{-3.8}$
& $-2.7^{+1.1}_{-0.7}$ & $3.6^{+3.0}_{-0.9}$\\

$[N{\textstyle{3\over2}}^-]_5(2095)$ & $0.2^{+0.1}_{-0.2}$ &
$-0.2^{+0.1}_{-0.0}$
& $-0.2\pm 0.1$ & $-3.2^{+1.1}_{-0.5}$ & $+1.9^{+1.3}_{-1.9}$
& $+3.8^{+0.4}_{-1.2}$ & $5.3^{+1.1}_{-1.9}$\\

$[N{\textstyle{3\over2}}^-]_6(2165)$ & $1.5^{+0.1}_{-0.2}$ & $-2.4\pm 0.1$
& $-1.6^{+0.9}_{-0.5}$ & $-1.0^{+0.2}_{-0.1}$ & $+0.3\pm 0.0$
& $-1.1^{+0.3}_{-0.1}$ & $1.5^{+0.1}_{-0.3}$\\

$[N{\textstyle{3\over2}}^-]_7(2180)$ & $1.7^{+0.1}_{-0.2}$ & $-1.7\pm 0.1$
& $-1.3^{+0.6}_{-0.4}$ & $-1.9^{+0.5}_{-0.2}$ & $0.0$ & $-1.8^{+0.4}_{-0.2}$
& $2.6^{+0.3}_{-0.6}$\\

& & & & $d_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{5\over2}}^-]_2(2080)$ & $5.1^{+0.2}_{-0.8}$ & $+3.5\pm 0.4$
& $+3.1^{+0.7}_{-1.9}$ & $-2.2^{+0.7}_{-0.3}$ & $-0.3^{+0.4}_{-0.1}$
& $+2.0^{+1.9}_{-1.3}$ & $2.9^{+1.6}_{-1.4}$\\

$[N{\textstyle{5\over2}}^-]_3(2095)$ & $5.2^{+0.4}_{-1.0}$ &
$+0.0^{+0.4}_{-0.2}$
& $-0.2\pm 0.1$ & $-3.1^{+1.0}_{-0.3}$ & $+3.3^{+0.2}_{-0.9}$
& $+0.8^{+0.8}_{-0.5}$ & $4.6^{+0.5}_{-1.4}$\\%[-9pt]
$N{\textstyle{5\over2}}^-(2200)D_{15}$** & $4.5\pm 2.3$\\%[-9pt]
& \\

$[N{\textstyle{5\over2}}^-]_4(2180)$ & $1.9^{+0.1}_{-0.3}$ & $-1.1\pm 0.0$
& $-0.8^{+0.4}_{-0.2}$ & $-1.3^{+0.3}_{-0.1}$ & $-1.8^{+0.4}_{-0.1}$
& $+1.0^{+0.7}_{-0.5}$ & $2.4^{+0.5}_{-0.6}$\\

$[N{\textstyle{5\over2}}^-]_5(2235)$ & $2.0^{+0.1}_{-0.3}$ &
$+0.6^{+0.0}_{-0.1}$
& $+0.4^{+0.1}_{-0.2}$ & $+2.5^{+0.0}_{-0.4}$ & $+3.1^{+0.1}_{-0.5}$
& $+0.9^{+0.5}_{-0.4}$ & $4.1^{+0.2}_{-0.7}$\\

$[N{\textstyle{5\over2}}^-]_6(2260)$ & $0.4\pm 0.1$ & $+0.1^{+0.1}_{-0.0}$ &
$0.0$
& $+2.0^{+0.0}_{-0.3}$ & $-1.5^{+0.2}_{-0.1}$ & $+1.0^{+0.6}_{-0.5}$
& $2.7^{+0.3}_{-0.5}$\\

$[N{\textstyle{5\over2}}^-]_7(2295)$ & $0.2\pm 0.1$ & $-1.6^{+0.3}_{-0.1}$
& $-1.5^{+0.4}_{-0.1}$ & $+0.1\pm 0.0$ & $-1.5^{+0.2}_{-0.0}$
& $+0.4\pm 0.2$ & $1.6^{+0.1}_{-0.2}$\\

$[N{\textstyle{5\over2}}^-]_8(2305)$ & $0.3\pm 0.1$ & $-0.6^{+0.1}_{-0.0}$
& $-0.6^{+0.2}_{-0.1}$ & $+1.5^{+0.0}_{-0.2}$ & $-0.5^{+0.1}_{-0.0}$
& $+0.8\pm 0.4$ & $1.8^{+0.2}_{-0.3}$\\

& & & & $g_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{7\over2}}^-]_1(2090)$ & $6.9\pm 1.3$ & $+2.5\pm 0.7$ &
$+0.6^{+0.5}_{-0.4}$
& $-1.5^{+0.6}_{-0.7}$ & $-3.7^{+0.4}_{-0.2}$ & $-1.7^{+0.7}_{-0.8}$
& $4.4\pm 0.8$\\%[-9pt]
$N{\textstyle{7\over2}}^-(2190)G_{17}$**** & $7.0\pm 3.0$\\%[-9pt]
& \\

$[N{\textstyle{7\over2}}^-]_2(2205)$ & $4.0\pm 1.1$ & $-0.1\pm 0.0$ & $0.0$
& $-0.2^{+0.1}_{-0.2}$ & $-5.1^{+1.0}_{-0.2}$ & $+0.3\pm 0.2$
& $5.1^{+0.2}_{-1.0}$\\

$[N{\textstyle{7\over2}}^-]_3(2255)$ & $0.8\pm 0.2$ & $0.0$ & $0.0$ &
$+1.8^{+1.1}_{-0.9}$
& $-0.3\pm 0.0$ & $-1.6^{+0.8}_{-0.9}$ & $2.5^{+1.4}_{-1.2}$\\

$[N{\textstyle{7\over2}}^-]_4(2305)$ & $0.4\pm 0.1$ & $-0.8\pm 0.3$ & $-0.3\pm
0.2$
& $+0.6\pm 0.3$ & $-1.4\pm 0.1$ & $+0.6\pm 0.3$ & $1.6^{+0.3}_{-0.2}$\\

$[N{\textstyle{7\over2}}^-]_5(2355)$ & $1.1\pm 0.3$ & $+0.4\pm 0.1$ & $+0.2\pm
0.1$
& $+0.1\pm 0.0$ & $-0.8^{+0.1}_{-0.0}$ & $-0.6^{+0.2}_{-0.3}$ & $1.0\pm 0.2$\\

& & & $g_{\textstyle{1\over2}}$ & $g_{\textstyle{3\over2}}$ &
$i_{\textstyle{3\over2}}$\\
\cline{4-6}
$[N{\textstyle{9\over2}}^-]_1(2215)$ & $2.5\pm 0.3$ & $-2.1\pm 0.4$ & $-0.7\pm
0.3$
& $-1.0\pm 0.3$ & $+1.7\pm 0.5$ & $0.0$ & $2.0\pm 0.6$\\%[-9pt]
$N{\textstyle{9\over2}}^-(2250)G_{19}$**** & $5.9\pm 1.9$\\%[-9pt]
& \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta\pi}}$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\rho}}$}\\%[-9pt]
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & & & &\\
\tableline
& $d$ & & & $s_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ & &\\
\cline{2-2}
\cline{5-6}
$[N{\textstyle{1\over2}}^-]_3(1945)$ & $-6.7^{+1.3}_{-1.5}$ & &
$6.7^{+1.5}_{-1.3}$
& $+2.3\pm 0.6$ & $-17.9^{+7.3}_{-3.8}$ & & $18.1^{+3.9}_{-7.3}$\\%[-9pt]
$N{\textstyle{1\over2}}^-(2090)S_{11}$* & $-5.1\pm 5.9$ & $$ & $5.1\pm 5.9$ &
$+14.2\pm 4.3$
& $0.0\pm 2.0$ & $$ & $14.2\pm 4.3$\\

$[N{\textstyle{1\over2}}^-]_4(2030)$ & $-5.7^{+1.1}_{-1.3}$ & &
$5.7^{+1.3}_{-1.1}$
& $-0.5\pm 0.2$ & $-0.9\pm 0.3$ & & $1.1\pm 0.4$\\
$[N{\textstyle{1\over2}}^-]_5(2070)$ & $+13.1^{+3.3}_{-2.7}$ & &
$13.1^{+3.3}_{-2.7}$
& $+3.6^{+1.3}_{-1.2}$ & $-6.9^{+3.3}_{-1.3}$ & & $7.8^{+1.7}_{-3.5}$\\
$[N{\textstyle{1\over2}}^-]_6(2145)$ & $+1.0\pm 0.2$ & & $1.0\pm 0.2$ &
$-0.1^{+0.0}_{-0.1}$
& $+2.3^{+1.4}_{-0.6}$ & & $2.3^{+1.4}_{-0.6}$\\
$[N{\textstyle{1\over2}}^-]_7(2195)$ & $+2.1\pm 0.1$ & & $2.1\pm 0.1$ &
$-0.4^{+0.1}_{-0.3}$
& $+3.5^{+2.0}_{-0.5}$ & & $3.5^{+2.0}_{-0.5}$\\

& $s$ & $d$ & & $d_{\textstyle{1\over2}}$ & $s_{\textstyle{3\over2}}$ &
$d_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{3\over2}}^-]_3(1960)$ & $-1.4^{+0.5}_{-1.2}$ &
$-5.3^{+0.9}_{-0.8}$
& $5.5^{+1.2}_{-1.0}$ & $-4.4^{+1.9}_{-0.7}$ & $-6.2\pm 2.4$
& $-11.3^{+4.9}_{-1.6}$ & $13.6^{+2.7}_{-5.8}$\\%[-9pt]
$N{\textstyle{3\over2}}^-(2080)D_{13}$** & $-3.9\pm 4.0$ & $+9.7\pm 4.2$ &
$10.5\pm 4.2$
& $$ & $-10.7\pm 3.5$ & $$ & $10.7\pm 3.5$\\

$[N{\textstyle{3\over2}}^-]_4(2055)$ & $+2.9\pm 0.7$ & $+10.7^{+2.5}_{-2.1}$
& $11.1^{+2.6}_{-2.2}$ & $-5.1^{+2.7}_{-0.8}$ & $-2.2^{+1.0}_{-0.5}$
& $-5.3^{+2.7}_{-0.6}$ & $7.7^{+1.1}_{-3.9}$\\
$[N{\textstyle{3\over2}}^-]_5(2095)$ & $-6.1^{+1.0}_{-4.9}$ &
$+3.3^{+0.4}_{-0.5}$
 & $6.9^{+4.7}_{-1.1}$ & $+2.1^{+0.6}_{-0.8}$ & $+1.0\pm 0.2$
& $-2.8^{+1.1}_{-0.5}$ & $3.6^{+0.8}_{-1.4}$\\
$[N{\textstyle{3\over2}}^-]_6(2165)$ & $-0.3\pm 0.1$ & $-3.1^{+0.7}_{-0.9}$
& $3.1^{+0.9}_{-0.7}$ & $+1.3^{+0.7}_{-0.2}$ & $+0.2\pm 0.1$
& $+1.1^{+0.6}_{-0.2}$ & $1.7^{+0.9}_{-0.3}$\\
$[N{\textstyle{3\over2}}^-]_7(2180)$ & $+0.1\pm 0.1$ & $-5.0^{+1.1}_{-1.3}$
& $5.0^{+1.3}_{-1.1}$ & $+0.7^{+0.4}_{-0.1}$ & $+0.1\pm 0.0$
& $+1.5^{+0.8}_{-0.2}$ & $1.6^{+0.9}_{-0.2}$\\

& $d$ & $g$ & & $d_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{5\over2}}^-]_2(2080)$ & $-4.2\pm 0.4$ & $+2.1^{+2.4}_{-1.2}$
& $4.7^{+1.8}_{-0.8}$ & $-3.9^{+0.9}_{-2.1}$ & $+5.9^{+3.1}_{-1.4}$
& $+5.3^{+9.3}_{-3.3}$ & $8.8^{+9.3}_{-3.0}$\\

$[N{\textstyle{5\over2}}^-]_3(2095)$ & $+7.8^{+1.1}_{-1.3}$ &
$+0.9^{+0.8}_{-0.4}$
& $7.9^{+1.2}_{-1.3}$ & $-0.8^{+0.3}_{-0.4}$ & $+0.8^{+0.6}_{-0.4}$
& $+2.1^{+2.4}_{-1.2}$ & $2.3^{+2.4}_{-1.3}$\\%[-9pt]
% no PDG or M&S data for Dpi and Nrho for this state
$N{\textstyle{5\over2}}^-(2200)D_{15}$** & $$ & $$ & $$ & $$ & $$ & $$ & $$\\

$[N{\textstyle{5\over2}}^-]_4(2180)$ & $-5.8^{+1.2}_{-1.3}$ &
$+2.4^{+2.0}_{-1.2}$
& $6.2^{+2.1}_{-1.5}$ & $+0.1^{+0.1}_{-0.0}$ & $+2.2^{+1.2}_{-0.3}$
& $+0.2^{+0.2}_{-0.1}$ & $2.2^{+1.2}_{-0.3}$\\
$[N{\textstyle{5\over2}}^-]_5(2235)$ & $+1.8^{+0.3}_{-0.4}$ &
$-6.7^{+3.2}_{-5.1}$
& $7.0^{+5.1}_{-3.2}$ & $-3.5^{+0.7}_{-1.6}$ & $-0.5^{+0.1}_{-0.2}$
& $+1.7^{+2.0}_{-0.9}$ & $4.0^{+2.4}_{-1.0}$\\
$[N{\textstyle{5\over2}}^-]_6(2260)$ & $-6.7^{+1.3}_{-0.8}$ &
$-2.5^{+1.2}_{-1.8}$
& $7.1^{+1.5}_{-1.6}$ & $-2.2^{+0.6}_{-0.9}$ & $+1.8^{+0.7}_{-0.5}$
& $-0.3^{+0.2}_{-0.3}$ & $2.9^{+1.1}_{-0.8}$\\
$[N{\textstyle{5\over2}}^-]_7(2295)$ & $-4.8^{+1.1}_{-0.9}$ &
$+0.9^{+0.6}_{-0.4}$
& $4.9^{+1.0}_{-1.2}$ & $+1.2^{+0.2}_{-0.4}$ & $-0.4\pm 0.1$
& $-2.5^{+1.4}_{-1.8}$ & $2.8^{+1.7}_{-1.4}$\\
$[N{\textstyle{5\over2}}^-]_8(2305)$ & $-4.4^{+0.9}_{-0.6}$ &
$-2.8^{+1.3}_{-1.8}$
& $5.2^{+1.5}_{-1.4}$ & $-1.4^{+0.5}_{-0.2}$ & $+0.6^{+0.1}_{-0.2}$
& $-0.9^{+0.5}_{-0.6}$ & $1.8^{+0.6}_{-0.7}$\\

& $d$ & $g$ & & $g_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{7\over2}}^-]_1(2090)$ & $-1.3\pm 0.2$ & $-2.6^{+0.9}_{-1.3}$
& $2.9^{+1.3}_{-0.9}$ & $-1.9^{+0.7}_{-1.5}$ & $-11.4^{+1.0}_{-3.8}$
& $-3.7^{+1.4}_{-3.0}$ & $12.1^{+4.8}_{-1.4}$\\%[-9pt]
$N{\textstyle{7\over2}}^-(2190)G_{17}$**** & $$ & $$ & $$ & $$ & $-12.5\pm 1.2$
& $$
& $12.5\pm 1.2$\\

$[N{\textstyle{7\over2}}^-]_2(2205)$ & $-3.7^{+0.8}_{-0.7}$ &
$+5.4^{+4.3}_{-2.6}$
& $6.5^{+4.1}_{-2.5}$ & $-1.1^{+0.5}_{-1.4}$ & $-1.9^{+0.3}_{-1.0}$
& $-2.3^{+1.1}_{-3.0}$ & $3.2^{+3.3}_{-1.1}$\\
$[N{\textstyle{7\over2}}^-]_3(2255)$ & $+11.8^{+1.5}_{-2.3}$ &
$+1.1^{+0.7}_{-0.5}$
& $11.9^{+1.6}_{-2.3}$ & $-2.0^{+1.1}_{-1.9}$ & $-1.2^{+0.2}_{-0.4}$
& $+0.8^{+0.8}_{-0.4}$ & $2.4^{+2.1}_{-1.1}$\\
$[N{\textstyle{7\over2}}^-]_4(2305)$ & $-0.3\pm 0.1$ & $+4.3^{+2.8}_{-2.0}$
& $4.3^{+2.8}_{-2.0}$ & $-0.1\pm 0.1$ & $+1.9^{+0.3}_{-0.6}$
& $-0.3\pm 0.2$ & $2.0^{+0.3}_{-0.7}$\\
$[N{\textstyle{7\over2}}^-]_5(2355)$ & $+0.9\pm 0.1$ & $-0.1^{+0.0}_{-0.1}$
& $0.9\pm 0.1$ & $-1.0^{+0.6}_{-0.3}$ & $-2.0\pm 0.5$ & $-0.8^{+0.5}_{-0.3}$
& $2.4^{+0.6}_{-0.7}$\\

& $g$ & $i$ & & $g_{\textstyle{1\over2}}$ & $g_{\textstyle{3\over2}}$ &
$i_{\textstyle{3\over2}}$ &\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{9\over2}}^-]_1(2215)$ & $+6.3^{+2.3}_{-1.8}$ & $0.0$ &
$6.3^{+2.3}_{-1.8}$
& $+0.9^{+0.5}_{-0.4}$ & $-1.5^{+0.6}_{-0.9}$ & $0.0$
& $1.8^{+1.0}_{-0.7}$\\%[-9pt]
% no PDG or M&S data for Dpi and Nrho for this state
$N{\textstyle{9\over2}}^-(2250)G_{19}$**** & $$ & $$ & $$ & $$ & $$ & $$ & $$\\
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$\Delta(1600)\pi$}
& \multicolumn{1}{r}{$\Delta(1600)\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta(1600)\pi}}$}
& \multicolumn{1}{r}{$N(1440)\pi$}\\
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & \\
\tableline
& $d$ & & & \\
\cline{2-2}
$[N{\textstyle{1\over2}}^-]_3(1945)$ &$  6.4^{+3.4}_{-2.8}$  & &$
6.4^{+3.4}_{-2.8}$
& $  2.9\pm 0.4$ \\%[-9pt]
$N{\textstyle{1\over2}}^-(2090)S_{11}$* & & & & $-11.1\pm 4.4$\\

$[N{\textstyle{1\over2}}^-]_4(2030)$ &$  4.2^{+2.5}_{-2.0}$  & &$
4.2^{+2.5}_{-2.0}$
&$  2.6^{+0.5}_{-0.3}$  \\
$[N{\textstyle{1\over2}}^-]_5(2070)$ &$ -1.2^{+0.3}_{-0.1}$  & &$
1.2^{+0.1}_{-0.3}$
&$ -5.4\pm 0.2$   \\
$[N{\textstyle{1\over2}}^-]_6(2145)$ &$ -0.1\pm 0.0$  & &$  0.1\pm 0.0$ &$
-0.3\pm 0.0$\\
$[N{\textstyle{1\over2}}^-]_7(2195)$ & $  2.4^{+1.6}_{-1.1}$ &  &$
2.4^{+1.6}_{-1.1}$
&$  0.4\pm 0.1$ \\

& $s$ & $d$ & &\\
\cline{2-3}

$[N{\textstyle{3\over2}}^-]_3(1960)$ & $  3.8\pm 0.3$   &$  5.9^{+3.2}_{-2.6}$
&$  7.0^{+2.9}_{-2.2}$ &$ -6.3^{+1.8}_{-1.3}$ \\%[-9pt]
$N{\textstyle{3\over2}}^-(2080)D_{13}$** & \\

$[N{\textstyle{3\over2}}^-]_4(2055)$ & $  4.6^{+0.2}_{-0.8}$   &$ -3.3\pm 1.3$
&$  5.6^{+0.9}_{-1.4}$ &$  2.4^{+2.0}_{-1.3}$ \\
$[N{\textstyle{3\over2}}^-]_5(2095)$ & $  7.7^{+0.5}_{-1.7}$   &$
-4.6^{+2.0}_{-2.5}$
&$  9.0^{+1.9}_{-2.4}$ &$ -4.2^{+1.6}_{-1.7}$  \\
$[N{\textstyle{3\over2}}^-]_6(2165)$ &$  0.6\pm 0.1$   &$  0.2^{+0.1}_{-0.0}$
&$  0.6\pm 0.1$  &$ -0.3\pm 0.0$\\
$[N{\textstyle{3\over2}}^-]_7(2180)$ & $ -0.2\pm 0.0$   &$  1.8\pm 0.6$
&$  1.9\pm 0.6$ &$ -0.6^{+0.1}_{-0.0}$ \\

& $d$ & $g$ & & \\
\cline{2-3}

$[N{\textstyle{5\over2}}^-]_2(2080)$ &$  5.0\pm 2.3$   &$ -0.6^{+0.4}_{-0.7}$
&$  5.0^{+2.4}_{-2.3}$  &$ -1.1^{+0.8}_{-1.6}$ \\

$[N{\textstyle{5\over2}}^-]_3(2095)$ &$ -6.4^{+2.7}_{-3.0}$   &$
-0.3^{+0.1}_{-0.3}$
&$  6.4^{+3.0}_{-2.7}$ &$ -3.7^{+1.1}_{-0.8}$  \\%[-9pt]
% no PDG or M&S data for Dpi and Nrho for this state
$N{\textstyle{5\over2}}^-(2200)D_{15}$** & \\

$[N{\textstyle{5\over2}}^-]_4(2180)$ & $  2.3^{+0.7}_{-0.8}$   &$
-0.7^{+0.4}_{-0.6}$
&$  2.4\pm 0.8$  &$ -0.3^{+0.2}_{-0.4}$\\
$[N{\textstyle{5\over2}}^-]_5(2235)$ &$  1.7^{+1.0}_{-0.7}$   &$
2.0^{+1.5}_{-1.0}$
&$  2.6^{+1.8}_{-1.2}$ &$ -0.4^{+0.3}_{-0.4}$  \\
$[N{\textstyle{5\over2}}^-]_6(2260)$ &$ -3.2^{+1.5}_{-2.1}$   &$
0.8^{+0.5}_{-0.4}$
&$  3.3^{+2.2}_{-1.5}$ &$ -1.7^{+0.5}_{-0.4}$ \\
$[N{\textstyle{5\over2}}^-]_7(2295)$ &$  2.6^{+0.6}_{-0.7}$   &$
-0.3^{+0.1}_{-0.2}$
&$  2.6^{+0.7}_{-0.8}$ &$  0.4\pm 0.1$ \\
$[N{\textstyle{5\over2}}^-]_8(2305)$ &$  0.4^{+0.1}_{-0.0}$   &$
0.8^{+0.5}_{-0.4}$
&$  0.9^{+0.5}_{-0.3}$  &$ -0.1^{+0.0}_{-0.1}$  \\

& $d$ & $g$ & & \\
\cline{2-3}

$[N{\textstyle{7\over2}}^-]_1(2090)$ &$  0.2\pm 0.0$   &$  0.8^{+0.4}_{-0.3}$
&$  0.8^{+0.4}_{-0.3}$  &$ -2.5^{+0.8}_{-1.0}$ \\%[-9pt]
$N{\textstyle{7\over2}}^-(2190)G_{17}$**** & \\

$[N{\textstyle{7\over2}}^-]_2(2205)$ &$  0.6\pm 0.1$   &$ -1.6^{+0.8}_{-1.3}$
&$  1.7^{+1.3}_{-0.8}$  &$ -1.4^{+0.6}_{-0.9}$   \\
$[N{\textstyle{7\over2}}^-]_3(2255)$ & $ -1.7\pm 0.1$   &$ -0.3\pm 0.2$
&$  1.8^{+0.2}_{-0.1}$  &$ -0.3\pm 0.1$\\
$[N{\textstyle{7\over2}}^-]_4(2305)$ & $  0.0^{+0.1}_{-0.0}$   &$
-1.2^{+0.6}_{-0.8}$
&$  1.2^{+0.8}_{-0.6}$ &$ -0.1\pm 0.1$\\
$[N{\textstyle{7\over2}}^-]_5(2355)$ &$ -0.2\pm 0.0$   &$  0.0\pm 0.0$
&$  0.2\pm 0.1$  &$ -0.4^{+0.1}_{-0.2}$\\

& $g$ & $i$ & & \\
\cline{2-3}

$[N{\textstyle{9\over2}}^-]_1(2215)$ & $ -1.9^{+0.6}_{-0.7}$   &$  0.0\pm 0.0$
&$  1.9^{+0.7}_{-0.6}$  &$ -1.0\pm 0.3$ \\%[-9pt]
% no PDG or M&S data for Dpi and Nrho for this state
$N{\textstyle{9\over2}}^-(2250)G_{19}$**** & \\
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta\pi}}$}\\
\multicolumn{1}{l} {$N\pi$ state/rating} & & & &\\
\tableline
& & $d$ &\\
\cline{3-3}
$[\Delta{\textstyle{1\over2}}^-]_2(2035)$ & $1.2\pm 0.2$ & $+8.2^{+0.6}_{-0.7}$
&
& $8.2^{+0.6}_{-0.7}$\\%[-9pt]
$\Delta{\textstyle{1\over2}}^-(1900)S_{31}$*** & $4.1\pm 2.2$ & $+6.4\pm 1.9$ &
$$
& $6.4\pm 1.9$\\

$[\Delta{\textstyle{1\over2}}^-]_3(2140)$ & $3.1^{+0.4}_{-1.1}$ &
$-4.4^{+0.8}_{-0.7}$ &
& $4.4^{+0.7}_{-0.8}$\\%[-9pt]
$\Delta{\textstyle{1\over2}}^-(2150)S_{31}$* & $4.0\pm 1.5$\\

& & $s$ & $d$\\
\cline{3-4}
$[\Delta{\textstyle{3\over2}}^-]_2(2080)$ & $2.2^{+0.1}_{-0.2}$ & $+3.1\pm 0.7$
& $+6.6^{+1.4}_{-1.9}$ & $7.4^{+1.6}_{-2.0}$\\%[-9pt]
$\Delta{\textstyle{3\over2}}^-(1940)D_{33}$* & $3.2\pm 1.4$ & $+5.5\pm 6.3$ &
$+13.7\pm 7.8$
& $14.7\pm 7.6$\\

$[\Delta{\textstyle{3\over2}}^-]_3(2145)$ & $2.2^{+0.1}_{-0.3}$ & $-3.4\pm 0.8$
& $+6.3^{+1.0}_{-1.1}$ & $7.1^{+1.3}_{-1.4}$\\

& & $d$ & $g$\\
\cline{3-4}
$[\Delta{\textstyle{5\over2}}^-]_1(2155)$ & $5.2\pm 0.1$ & $+3.9\pm 0.2$ &
$-0.7\pm 0.1$
& $4.0^{+0.2}_{-0.3}$\\%[-9pt]
$\Delta{\textstyle{5\over2}}^-(1930)D_{35}$*** & $5.0\pm 2.3$\\

$[\Delta{\textstyle{5\over2}}^-]_2(2165)$ & $0.6\pm 0.1$ & $+7.0^{+1.3}_{-1.4}$
& $+4.1^{+3.5}_{-2.0}$ & $8.1^{+3.1}_{-2.1}$\\

$[\Delta{\textstyle{5\over2}}^-]_3(2265)$ & $2.4^{+0.5}_{-0.7}$ &
$-5.4^{+0.7}_{-0.5}$
& $+3.6^{+1.4}_{-1.2}$ & $6.5\pm 1.2$\\%[-9pt]
$\Delta{\textstyle{5\over2}}^-(2350)D_{35}$* & $7.7\pm 5.3$\\

$[\Delta{\textstyle{5\over2}}^-]_4(2325)$ & $0.1\pm 0.1$ & $-4.6^{+0.8}_{-0.4}$
& $+3.2^{+2.0}_{-1.5}$ & $5.6^{+1.6}_{-1.5}$\\

$[\Delta{\textstyle{7\over2}}^-]_1(2230)$ & $2.1\pm 0.6$ & $+6.9^{+1.2}_{-1.3}$
& $+3.8^{+3.1}_{-1.8}$ & $7.8^{+2.7}_{-2.0}$\\%[-9pt]
$\Delta{\textstyle{7\over2}}^-(2200)G_{37}$* & $5.2\pm 1.9$\\

$[\Delta{\textstyle{7\over2}}^-]_2(2295)$ & $1.8\pm 0.4$ & $-7.4^{+1.4}_{-0.9}$
& $+4.4^{+2.9}_{-2.1}$ & $8.7^{+2.4}_{-2.2}$\\

& & $g$ & $i$\\
\cline{3-4}
$[\Delta{\textstyle{9\over2}}^-]_1(2295)$ & $4.8\pm 0.9$ & $+7.0^{+4.4}_{-3.7}$
& $0.0$
& $7.0^{+4.4}_{-3.7}$\\%[-9pt]
$\Delta{\textstyle{9\over2}}^-(2400)G_{39}$** & $4.1\pm 2.1$\\

& & $f$ & $h$\\
\cline{3-4}
$[\Delta{\textstyle{7\over2}}^+]_2(2370)$ & $1.5^{+0.6}_{-0.9}$ &
$+5.7^{+0.4}_{-1.3}$
& $0.0$ & $5.7^{+0.4}_{-1.3}$\\%[-9pt]
$\Delta{\textstyle{7\over2}}^+(2390)F_{37}$* & $4.9\pm 2.0$\\

$[\Delta{\textstyle{7\over2}}^+]_3(2460)$ & $1.1\pm 0.1$ & $-3.9^{+1.1}_{-0.8}$
& $+3.7^{+2.5}_{-1.9}$ & $5.4^{+2.4}_{-2.0}$\\

$[\Delta{\textstyle{9\over2}}^+]_1(2420)$ & $1.2^{+0.5}_{-0.4}$ & $-0.4\pm 0.1$
& $+2.6^{+2.2}_{-1.4}$ & $2.6^{+2.2}_{-1.4}$\\%[-9pt]
$\Delta{\textstyle{9\over2}}^+(2300)H_{39}$** & $5.1\pm 2.2$\\

$[\Delta{\textstyle{9\over2}}^+]_2(2505)$ & $0.4\pm 0.1$ & $-7.6^{+1.4}_{-0.3}$
& $+1.1^{+0.5}_{-0.5}$ & $7.6^{+0.4}_{-1.4}$\\

& & $h$ & $j$\\
\cline{3-4}
$[\Delta{\textstyle{11\over2}}^+]_1(2450)$ & $2.9\pm 0.7$ &
$+3.7^{+1.8}_{-1.5}$
& $0.0$ & $3.7^{+1.8}_{-1.5}$\\%[-9pt]
$\Delta{\textstyle{11\over2}}^+(2420)H_{3\,\,11}$**** & $6.7\pm 2.8$\\

$[\Delta{\textstyle{13\over2}}^+]_1(2880)$ & $0.8\pm 0.2$ & $-0.1\pm 0.0$
& $+2.8^{+1.1}_{-0.9}$ & $2.8^{+1.1}_{-0.9}$\\

$[\Delta{\textstyle{13\over2}}^+]_2(2955)$ & $0.2\pm 0.1$ & $-3.3\pm 0.1$ &
$+0.5\pm 0.2$
& $3.4\pm 0.1$\\

& & $i$ & $k$\\
\cline{3-4}
$[\Delta{\textstyle{13\over2}}^-]_1(2750)$ & $2.2\pm 0.4$ &
$+3.8^{+0.9}_{-0.8}$ & $0.0$
& $3.8^{+0.9}_{-0.8}$\\%[-9pt]
$\Delta{\textstyle{13\over2}}^-(2750)I_{3\,\,13}$** & $3.7\pm 1.5$\\

& & $j$ & $l$\\
\cline{3-4}
$[\Delta{\textstyle{15\over2}}^+]_1(2920)$ & $1.6\pm 0.3$ &
$+2.8^{+0.7}_{-0.6}$ & $0.0$
& $2.8^{+0.7}_{-0.6}$\\%[-9pt]
$\Delta{\textstyle{15\over2}}^+(2950)K_{3\,\,15}$** & $3.6\pm 1.5$\\

$[\Delta{\textstyle{15\over2}}^+]_2(3085)$ & $0.4\pm 0.1$ & $+0.8\pm 0.2$ &
$0.0$
& $0.8\pm 0.2$\\
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\rho}}$}\\
\multicolumn{1}{l} {$N\pi$ state/rating} & & & &\\
\tableline
& $s_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ & &\\
\cline{2-3}
$[\Delta{\textstyle{1\over2}}^-]_2(2035)$ & $+2.5\pm 0.6$ &
$+1.5^{+0.5}_{-0.3}$ &
& $2.9^{+0.8}_{-0.6}$\\%[-9pt]
$\Delta{\textstyle{1\over2}}^-(1900)S_{31}$*** & $-3.5\pm 2.7$ & $-9.3\pm 1.7$
& $$
& $9.9\pm 1.9$\\

$[\Delta{\textstyle{1\over2}}^-]_3(2140)$ & $-2.2\pm 0.6$ &
$+2.3^{+1.0}_{-0.4}$ &
& $3.2^{+1.2}_{-0.7}$\\%[-9pt]
$\Delta{\textstyle{1\over2}}^-(2150)S_{31}$*\\

& $d_{\textstyle{1\over2}}$ & $s_{\textstyle{3\over2}}$ &
$d_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{3\over2}}^-]_2(2080)$ & $-3.8^{+2.3}_{-2.5}$ & $+1.0\pm
0.3$
& $+1.4^{+0.9}_{-0.8}$ & $4.2^{+2.7}_{-2.4}$\\%[-9pt]
$\Delta{\textstyle{3\over2}}^-(1940)D_{33}$* & $$ & $$ & $$ & $$\\

$[\Delta{\textstyle{3\over2}}^-]_3(2145)$ & $+0.4^{+0.2}_{-0.1}$ & $+2.5\pm
0.7$
& $-3.9^{+0.7}_{-1.7}$ & $4.7^{+1.8}_{-1.0}$\\

& $d_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{5\over2}}^-]_1(2155)$ & $+0.1\pm 0.0$ &
$-2.9^{+0.5}_{-0.8}$
& $-0.1^{+0.0}_{-0.1}$ & $2.9^{+0.8}_{-0.5}$\\%[-9pt]
$\Delta{\textstyle{5\over2}}^-(1930)D_{35}$***\\

$[\Delta{\textstyle{5\over2}}^-]_2(2165)$ & $+6.2^{+3.1}_{-0.9}$ &
$-1.7^{+0.2}_{-0.8}$
& $+1.1^{+1.5}_{-0.5}$ & $6.6^{+3.5}_{-1.0}$\\

$[\Delta{\textstyle{5\over2}}^-]_3(2265)$ & $+2.5^{+0.0}_{-0.6}$ &
$+3.8^{+0.2}_{-1.0}$
& $-2.8^{+1.2}_{-0.8}$ & $5.3^{+0.6}_{-1.5}$\\%[-9pt]
$\Delta{\textstyle{5\over2}}^-(2350)D_{35}$*\\

$[\Delta{\textstyle{5\over2}}^-]_4(2325)$ & $+1.5^{+0.1}_{-0.5}$ &
$+5.0^{+0.4}_{-1.8}$
& $-1.0^{+0.6}_{-0.5}$ & $5.3^{+0.5}_{-1.9}$\\

& $g_{\textstyle{1\over2}}$ & $d_{\textstyle{3\over2}}$ &
$g_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{7\over2}}^-]_1(2230)$ & $-2.8^{+1.4}_{-3.7}$ &
$+3.0^{+1.6}_{-0.4}$
& $+0.7^{+1.0}_{-0.4}$ & $4.2^{+4.0}_{-1.2}$\\%[-9pt]
$\Delta{\textstyle{7\over2}}^-(2200)G_{37}$*\\

$[\Delta{\textstyle{7\over2}}^-]_2(2295)$ & $+1.4^{+1.0}_{-0.8}$ &
$+4.8^{+0.9}_{-1.5}$
& $-3.3^{+1.9}_{-2.3}$ & $6.0^{+2.3}_{-2.4}$\\

& $g_{\textstyle{1\over2}}$ & $g_{\textstyle{3\over2}}$ &
$i_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{9\over2}}^-]_1(2295)$ & $+3.0^{+0.9}_{-1.9}$ &
$-4.9^{+3.1}_{-1.4}$
& $0.0$ & $5.7^{+1.6}_{-3.6}$\\%[-9pt]
$\Delta{\textstyle{9\over2}}^-(2400)G_{39}$**\\

& $f_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{7\over2}}^+]_2(2370)$ & $+1.7\pm 0.4$ & $-3.0\pm 0.7$ &
$0.0$
& $3.5\pm 0.8$\\%[-9pt]
$\Delta{\textstyle{7\over2}}^+(2390)F_{37}$*\\

$[\Delta{\textstyle{7\over2}}^+]_3(2460)$ & $+2.9^{+0.0}_{-1.2}$ &
$+4.5^{+0.1}_{-1.9}$
& $-1.1^{+0.6}_{-0.4}$ & $5.4^{+0.2}_{-2.3}$\\

& $h_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{9\over2}}^+]_1(2420)$ & $-0.6^{+0.4}_{-0.5}$ &
$+3.1^{+1.1}_{-1.4}$
& $-0.7^{+0.4}_{-0.6}$ & $3.2^{+1.3}_{-1.5}$\\%[-9pt]
$\Delta{\textstyle{9\over2}}^+(2300)H_{39}$**\\

$[\Delta{\textstyle{9\over2}}^+]_2(2505)$ & $+2.9\pm 1.0$ & $+1.3\pm 0.1$ &
$-2.8\pm 1.0$
& $4.2^{+1.4}_{-1.3}$\\

& $h_{\textstyle{1\over2}}$ & $h_{\textstyle{3\over2}}$ &
$j_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{11\over2}}^+]_1(2450)$ & $+1.5^{+0.4}_{-0.6}$ &
$-2.4^{+1.0}_{-0.6}$
& $0.0$ & $2.8^{+0.7}_{-1.2}$\\%[-9pt]
$\Delta{\textstyle{11\over2}}^+(2420)H_{3\,\,11}$****\\

& $j_{\textstyle{1\over2}}$ & $h_{\textstyle{3\over2}}$ &
$j_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{13\over2}}^+]_1(2880)$ & $-0.6^{+0.3}_{-0.5}$ &
$+1.6^{+0.6}_{-0.5}$
& $-0.8^{+0.4}_{-0.7}$ & $1.9^{+1.0}_{-0.6}$\\

$[\Delta{\textstyle{13\over2}}^+]_2(2955)$ & $+2.4^{+1.8}_{-1.2}$ & $+0.6\pm
0.2$
& $-2.2^{+1.0}_{-1.6}$ & $3.3^{+2.4}_{-1.6}$\\

& $i_{\textstyle{1\over2}}$ & $i_{\textstyle{3\over2}}$ &
$k_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{13\over2}}^-]_1(2750)$ & $+1.3^{+0.6}_{-0.4}$ &
$-2.0^{+0.6}_{-0.9}$
& $0.0$ & $2.4^{+1.1}_{-0.7}$\\%[-9pt]
$\Delta{\textstyle{13\over2}}^-(2750)I_{3\,\,13}$**\\

& $j_{\textstyle{1\over2}}$ & $j_{\textstyle{3\over2}}$ &
$l_{\textstyle{3\over2}}$ &\\
\cline{2-4}
$[\Delta{\textstyle{15\over2}}^+]_1(2920)$ & $+1.4^{+0.6}_{-0.5}$ &
$-2.1^{+0.7}_{-1.0}$
& $0.0$ & $2.5^{+1.2}_{-0.9}$\\%[-9pt]
$\Delta{\textstyle{15\over2}}^+(2950)K_{3\,\,15}$**\\

$[\Delta{\textstyle{15\over2}}^+]_2(3085)$ & $+0.5\pm 0.2$ & $-0.7\pm 0.3$ &
$0.0$
& $0.8\pm 0.4$\\
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$\Delta(1600)\pi$}
& \multicolumn{1}{r}{$\Delta(1600)\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta(1600)\pi}}$}
& \multicolumn{1}{r}{$N(1440)\pi$}\\
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & \\
\tableline
& $d$ & & & \\
\cline{2-2}
$[\Delta{\textstyle{1\over2}}^-]_2(2035)$ & $ -4.0^{+0.9}_{-1.0}$ &  &$
4.0^{+1.0}_{-0.9}$
&$  1.8\pm 0.1$\\%[-9pt]
$\Delta{\textstyle{1\over2}}^-(1900)S_{31}$*** & & & & $-4.1\pm 2.8$\\

$[\Delta{\textstyle{1\over2}}^-]_3(2140)$ & $ -1.4^{+0.8}_{-1.3}$ &  &$
1.4^{+1.3}_{-0.8}$
&$ -5.1^{+0.7}_{-0.1}$\\%[-9pt]
$\Delta{\textstyle{1\over2}}^-(2150)S_{31}$* & \\

& $s$ & $d$ &\\
\cline{2-3}
$[\Delta{\textstyle{3\over2}}^-]_2(2080)$ &$ -5.0\pm 0.5$   &$
-3.3^{+1.7}_{-2.4}$
&$  6.0^{+1.9}_{-1.3}$  &$ -2.0^{+0.9}_{-1.0}$ \\%[-9pt]
$\Delta{\textstyle{3\over2}}^-(1940)D_{33}$* & \\

$[\Delta{\textstyle{3\over2}}^-]_3(2145)$ &$ -3.6^{+0.8}_{-0.4}$   &$
2.9^{+2.4}_{-1.5}$
&$  4.7^{+2.0}_{-1.5}$  &$  1.7^{+1.0}_{-0.7}$ \\

& $d$ & $g$&\\
\cline{2-3}
$[\Delta{\textstyle{5\over2}}^-]_1(2155)$ &$  0.6^{+0.2}_{-0.1}$   &$  0.2\pm
0.0$
&$  0.6^{+0.2}_{-0.1}$  &$  1.0\pm 0.2$  \\%[-9pt]
$\Delta{\textstyle{5\over2}}^-(1930)D_{35}$*** & \\

$[\Delta{\textstyle{5\over2}}^-]_2(2165)$ &$ -0.6^{+0.4}_{-1.0}$   &$
-1.2^{+0.6}_{-1.1}$
 &$  1.3^{+1.4}_{-0.8}$  &$  1.8^{+0.8}_{-0.7}$  \\

$[\Delta{\textstyle{5\over2}}^-]_3(2265)$ &$  1.5^{+0.1}_{-0.2}$   &$
-1.1^{+0.3}_{-0.4}$
&$  1.8\pm 0.3$  &$ -0.4^{+0.1}_{-0.3}$ \\%[-9pt]
$\Delta{\textstyle{5\over2}}^-(2350)D_{35}$* &\\

$[\Delta{\textstyle{5\over2}}^-]_4(2325)$ & $  0.7^{+0.7}_{-0.4}$   &$
-0.9^{+0.4}_{-0.6}$
&$  1.1^{+0.9}_{-0.6}$ &$ -0.9\pm 0.3$  \\

$[\Delta{\textstyle{7\over2}}^-]_1(2230)$ &$ -1.0\pm 0.1$   &$
-1.1^{+0.6}_{-0.9}$
&$  1.5^{+0.8}_{-0.5}$  &$ -0.7^{+0.3}_{-0.5}$  \\%[-9pt]
$\Delta{\textstyle{7\over2}}^-(2200)G_{37}$* & \\

$[\Delta{\textstyle{7\over2}}^-]_2(2295)$ &$  1.0\pm 0.0$   &$
-1.3^{+0.6}_{-0.9}$
&$  1.7^{+0.8}_{-0.5}$ &$ -0.6^{+0.2}_{-0.3}$ \\

& $g$ & $i$&\\
\cline{2-3}
$[\Delta{\textstyle{9\over2}}^-]_1(2295)$ &$ -2.1^{+1.1}_{-1.5}$   &$  0.0\pm
0.0$
&$  2.1^{+1.5}_{-1.1}$  &$ -1.9^{+0.9}_{-1.1}$  \\%[-9pt]
$\Delta{\textstyle{9\over2}}^-(2400)G_{39}$** & \\

& $f$ & $h$&\\
\cline{2-3}
$[\Delta{\textstyle{7\over2}}^+]_2(2370)$ &$ -5.8^{+2.1}_{-2.1}$   &$  0.0\pm
0.0$
&$  5.8^{+2.1}_{-2.1}$  &$ -5.0^{+1.4}_{-1.3}$  \\%[-9pt]
$\Delta{\textstyle{7\over2}}^+(2390)F_{37}$* & \\

$[\Delta{\textstyle{7\over2}}^+]_3(2460)$ &$  0.8^{+0.0}_{-0.2}$   &$
-1.1^{+0.6}_{-0.9}$
&$  1.4^{+0.8}_{-0.6}$  &$ -0.4\pm 0.0$  \\

$[\Delta{\textstyle{9\over2}}^+]_1(2420)$ & $  0.1\pm 0.0$   &$
-0.8^{+0.4}_{-0.7}$
&$  0.8^{+0.7}_{-0.4}$  &$ -0.3\pm 0.2$\\%[-9pt]
$\Delta{\textstyle{9\over2}}^+(2300)H_{39}$** & \\

$[\Delta{\textstyle{9\over2}}^+]_2(2505)$ &$  1.3\pm 0.1$   &$
-0.3^{+0.1}_{-0.2}$
&$  1.3\pm 0.1$  &$ -0.3^{+0.1}_{-0.2}$ \\

& $h$ & $j$&\\
\cline{2-3}
$[\Delta{\textstyle{11\over2}}^+]_1(2450)$ & $ -1.2^{+0.5}_{-0.7}$   &$  0.0\pm
0.0$
&$  1.2^{+0.7}_{-0.5}$ &$ -1.2^{+0.4}_{-0.6}$\\%[-9pt]
$\Delta{\textstyle{11\over2}}^+(2420)H_{3\,\,11}$**** & \\

$[\Delta{\textstyle{13\over2}}^+]_1(2880)$ & $  0.0\pm 0.0$   &$
-1.6^{+0.7}_{-0.9}$
&$  1.6^{+0.9}_{-0.7}$  &$ -0.6^{+0.2}_{-0.3}$\\

$[\Delta{\textstyle{13\over2}}^+]_2(2955)$ &$  1.2\pm 0.1$   &$
-0.3^{+0.1}_{-0.2}$
&$  1.2\pm 0.1$ &$ -0.2\pm 0.1$ \\

& $i$ & $k$&\\
\cline{2-3}
$[\Delta{\textstyle{13\over2}}^-]_1(2750)$ & $ -1.7^{+0.5}_{-0.6}$   &$  0.0\pm
0.0$
&$  1.7^{+0.6}_{-0.5}$  &$ -1.5^{+0.4}_{-0.5}$\\%[-9pt]
$\Delta{\textstyle{13\over2}}^-(2750)I_{3\,\,13}$** & \\

& & $j$ & $l$\\
\cline{2-3}
$[\Delta{\textstyle{15\over2}}^+]_1(2920)$ &$ -1.7^{+0.5}_{-0.6}$   &$  0.0\pm
0.0$
&$  1.7^{+0.6}_{-0.5}$  &$ -1.5^{+0.4}_{-0.5}$ \\%[-9pt]
$\Delta{\textstyle{15\over2}}^+(2950)K_{3\,\,15}$** & \\

$[\Delta{\textstyle{15\over2}}^+]_2(3085)$ & $ -0.6^{+0.2}_{-0.3}$   &$  0.0\pm
0.0$
&$  0.6^{+0.3}_{-0.2}$ &$ -0.5^{+0.1}_{-0.2}$ \\
\end{tabular}
\begin{tabular}{lrrrrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$N\pi$}
& \multicolumn{1}{r}{$N\eta$}
& \multicolumn{1}{r}{$N\eta^\prime$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$N\omega$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\omega}}$}\\
\multicolumn{1}{l} {$N\pi$ state/rating}\\
\tableline
& & & & $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &\\
\cline{5-6}
$[N{\textstyle{1\over2}}^+]_6(2065)$ & $7.7^{+2.4}_{-2.9}$ & $+1.1\pm 1.1$ &
$-0.6\pm 0.5$
& $+0.6^{+0.1}_{-0.2}$ & $-0.4^{+2.9}_{-3.7}$ & & $0.7^{+3.5}_{-0.7}$\\%[-9pt]
$N{\textstyle{1\over2}}^+(2100)P_{11}$* & $5.0\pm 2.0$\\

$[N{\textstyle{1\over2}}^+]_7(2210)$ & $0.3^{+0.2}_{-0.1}$ &
$-1.1^{+0.8}_{-0.7}$
& $+0.6^{+0.5}_{-0.9}$ & $+2.1\pm 1.8$ & $-1.5\pm 0.3$ &
& $2.5^{+1.7}_{-1.3}$\\

& & & & $f_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{7\over2}}^+]_2(2390)$ & $4.9^{+0.1}_{-0.4}$ & $+1.7\pm 0.1$
& $+1.3^{+0.3}_{-0.4}$ & $-0.8\pm 0.1$ & $+2.1^{+0.2}_{-0.4}$
& $+2.0^{+1.2}_{-0.9}$ & $3.0^{+1.0}_{-0.9}$\\

$[N{\textstyle{7\over2}}^+]_3(2410)$ & $0.4^{+0.2}_{-0.4}$ &
$-1.1^{+0.4}_{-0.1}$
& $-1.1^{+0.3}_{-0.1}$ & $-0.7\pm 0.1$ & $+1.3\pm 0.1$ & $0.0$
& $1.5\pm 0.1$\\

$[N{\textstyle{7\over2}}^+]_4(2455)$ & $0.5\pm 0.1$ & $-0.7^{+0.1}_{-0.0}$
& $-0.5^{+0.2}_{-0.1}$ & $+1.7^{+0.0}_{-0.2}$ & $-0.3\pm 0.0$
& $+0.7^{+0.4}_{-0.3}$ & $1.9^{+0.2}_{-0.3}$\\

& & & & $h_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{9\over2}}^+]_1(2345)$ & $3.6^{+0.9}_{-0.8}$ & $+0.8\pm 0.3$
& $+0.2^{+0.2}_{-0.1}$ & $-0.3^{+0.1}_{-0.2}$ & $-2.9^{+0.6}_{-0.5}$
& $-0.6\pm 0.3$ & $2.9^{+0.6}_{-0.7}$\\%[-9pt]
$N{\textstyle{9\over2}}^+(2220)H_{19}$**** & $8.5\pm 2.0$\\

$[N{\textstyle{9\over2}}^+]_2(2500)$ & $0.4\pm 0.1$ & $+1.3^{+0.5}_{-0.4}$
& $+0.6^{+0.4}_{-0.3}$ & $-1.1^{+0.4}_{-0.5}$ & $+1.3^{+0.0}_{-0.1}$
& $-1.0^{+0.4}_{-0.5}$ & $1.9^{+0.6}_{-0.5}$\\

$[N{\textstyle{9\over2}}^+]_3(2490)$ & $0.6\pm 0.2$ & $+0.1\pm 0.0$ & $0.0$
& $+1.4^{+0.7}_{-0.6}$ & $-0.1\pm 0.0$ & $-1.2^{+0.5}_{-0.6}$
& $1.9^{+0.9}_{-0.8}$\\

& & & & $h_{\textstyle{1\over2}}$ & $h_{\textstyle{3\over2}}$ &
$j_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{11\over2}}^+]_1(2490)$ & $1.3\pm 0.4$ & $-1.3^{+0.4}_{-0.5}$
& $-0.6^{+0.3}_{-0.4}$ & $-0.7^{+0.3}_{-0.4}$ & $+1.2^{+0.6}_{-0.5}$
& $0.0$ & $1.4^{+0.7}_{-0.6}$\\

$[N{\textstyle{11\over2}}^+]_2(2600)$ & $0.7\pm 0.2$ & $-0.5\pm 0.1$ & $-0.3\pm
-0.1$
& $-0.3\pm 0.1$ & $+0.5\pm 0.2$ & $0.0$ & $0.6\pm 0.2$\\

& & & & $i_{\textstyle{1\over2}}$ & $g_{\textstyle{3\over2}}$ &
$i_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{11\over2}}^-]_1(2600)$ & $3.3^{+1.1}_{-0.9}$ &
$+1.2^{+0.5}_{-0.4}$
& $+0.5^{+0.4}_{-0.3}$ & $-0.7^{+0.3}_{-0.4}$ & $-1.7^{+0.3}_{-0.1}$
& $-1.0^{+0.4}_{-0.5}$ & $2.1\pm 0.5$\\%[-9pt]
$N{\textstyle{11\over2}}^-(2600)I_{1\,\,11}$*** & $4.5\pm 1.5$\\

$[N{\textstyle{11\over2}}^-]_2(2670)$ & $1.8\pm 0.5$ & $-0.1\pm 0.0$ & $0.0$ &
$0.0$
& $-1.8^{+0.2}_{-0.1}$ & $+0.1\pm 0.1$ & $1.8^{+0.1}_{-0.2}$\\

$[N{\textstyle{11\over2}}^-]_3(2700)$ & $0.3\pm 0.1$ & $0.0$ & $0.0$ &
$+1.1^{+0.5}_{-0.4}$
& $-0.1\pm 0.0$ & $-0.9^{+0.3}_{-0.4}$ & $1.5^{+0.7}_{-0.5}$\\

$[N{\textstyle{11\over2}}^-]_4(2770)$ & $0.2\pm 0.1$ & $-0.5^{+0.1}_{-0.2}$ &
$-0.3\pm 0.1$
& $+0.4^{+0.2}_{-0.1}$ & $-0.5\pm 0.0$ & $+0.4^{+0.2}_{-0.1}$
& $0.8^{+0.2}_{-0.1}$\\

$[N{\textstyle{11\over2}}^-]_5(2855)$ & $0.6\pm 0.1$ & $+0.1\pm 0.0$ & $+0.1\pm
0.0$
& $+0.1\pm 0.0$ & $-0.3\pm 0.0$ & $-0.2\pm 0.1$ & $0.4\pm 0.1$\\

& & & & $j_{\textstyle{1\over2}}$ & $h_{\textstyle{3\over2}}$ &
$j_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{13\over2}}^+]_1(2820)$ & $2.0^{+1.0}_{-0.8}$ &
$+0.6^{+0.3}_{-0.2}$
& $+0.2^{+0.2}_{-0.1}$ & $-0.3^{+0.1}_{-0.2}$ & $-1.3^{+0.3}_{-0.2}$
& $-0.5^{+0.2}_{-0.3}$ & $1.4^{+0.3}_{-0.4}$\\%[-9pt]
$N{\textstyle{13\over2}}^+(2700)K_{1\,\,13}$** & $3.7\pm 1.2$\\

$[N{\textstyle{13\over2}}^+]_2(2930)$ & $0.2\pm 0.1$ & $+0.7\pm 0.2$ & $+0.4\pm
0.2$
& $-0.5\pm 0.2$ & $+0.5\pm 0.0$ & $-0.6^{+0.2}_{-0.3}$ & $0.9\pm 0.3$\\

$[N{\textstyle{13\over2}}^+]_3(2955)$ & $0.2\pm 0.1$ & $-0.1\pm 0.0$ & $0.0$
& $+1.0^{+0.4}_{-0.3}$ & $-0.2\pm 0.0$ & $-0.7^{+0.2}_{-0.3}$
& $1.2^{+0.5}_{-0.4}$\\

& & & & $i_{\textstyle{1\over2}}$ & $i_{\textstyle{3\over2}}$ &
$k_{\textstyle{3\over2}}$\\
\cline{5-7}
$[N{\textstyle{13\over2}}^-]_1(2715)$ & $1.1\pm 0.3$ & $-1.0^{+0.3}_{-0.4}$
& $-0.5^{+0.2}_{-0.3}$ & $-0.6^{+0.2}_{-0.3}$ & $+1.0\pm 0.4$
& $0.0$ & $1.1^{+0.5}_{-0.4}$\\

$[N{\textstyle{13\over2}}^-]_2(2845)$ & $0.2\pm 0.1$ & $-0.3\pm 0.1$ & $-0.2\pm
0.1$
& $-0.2\pm 0.1$ & $+0.3\pm 0.1$ & $0.0$ & $0.4\pm 0.1$\\

& & $j_{\textstyle{1\over2}}$ & $j_{\textstyle{3\over2}}$ &
$l_{\textstyle{3\over2}}$\\
\cline{3-5}
$[N{\textstyle{15\over2}}^+]_1(2940)$ & $0.7\pm 0.1$ & $-0.7^{+0.2}_{-0.3}$ &
$-0.4\pm 0.2$
& $-0.5\pm 0.2$ & $+0.7^{+0.3}_{-0.2}$ & $0.0$ & $0.8\pm 0.3$\\

$[N{\textstyle{15\over2}}^+]_2(3005)$ & $0.4\pm 0.1$ & $-0.3\pm 0.1$ & $-0.2\pm
0.1$
& $-0.2\pm 0.1$ & $+0.3\pm 0.1$ & $0.0$ & $0.3\pm 0.1$\\
\end{tabular}
\begin{tabular}{lrrrrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\Delta\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta\pi}}$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$N\rho$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{N\rho}}$}\\%[-9pt]
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & & & &\\
\tableline
& $p$ & & & $p_{\textstyle{1\over2}}$ & $p_{\textstyle{3\over2}}$ &\\
\cline{2-2}
\cline{5-6}
$[N{\textstyle{1\over2}}^+]_6(2065)$ & $-1.9^{+1.0}_{-2.8}$ & &
$1.9^{+2.8}_{-1.0}$
& $+1.4^{+3.1}_{-0.1}$ & $+5.7\pm 2.9$ & & $5.9^{+3.9}_{-2.8}$\\%[-9pt]
$N{\textstyle{1\over2}}^+(2100)P_{11}$*\\

$[N{\textstyle{1\over2}}^+]_7(2210)$ & $-7.0^{+4.3}_{-6.4}$ & &
$7.0^{+6.4}_{-4.3}$
& $-2.0^{+0.7}_{-1.8}$ & $-2.6\pm 1.2$ & & $3.3^{+2.1}_{-1.3}$\\

& $f$ & $h$ & & $f_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{7\over2}}^+]_2(2390)$ & $+0.1\pm 0.0$ & $-1.8^{+0.9}_{-1.2}$
& $1.8^{+1.2}_{-0.9}$ & $-5.2^{+2.1}_{-0.0}$ & $+4.7^{+0.0}_{-1.9}$
& $+6.4^{+2.5}_{-3.7}$ & $9.5^{+1.8}_{-4.6}$\\

$[N{\textstyle{7\over2}}^+]_3(2410)$ & $+4.9\pm 0.5$ & $-0.2\pm 0.1$ & $4.9\pm
0.5$
& $+0.7\pm 0.1$ & $-1.4\pm 0.2$ & $-0.3^{+0.2}_{-0.1}$ & $1.6\pm 0.3$\\

$[N{\textstyle{7\over2}}^+]_4(2455)$ & $-5.5^{+1.2}_{-0.4}$ &
$-4.0^{+1.8}_{-2.2}$
& $6.8^{+1.8}_{-2.0}$ & $-1.4\pm 0.2$ & $+0.1\pm 0.0$ & $-1.0^{+0.5}_{-0.3}$
& $1.8\pm 0.4$\\

& $f$ & $h$ & & $h_{\textstyle{1\over2}}$ & $f_{\textstyle{3\over2}}$ &
$h_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{9\over2}}^+]_1(2345)$ & $+0.4\pm 0.1$ & $+0.5^{+0.3}_{-0.2}$
& $0.7^{+0.3}_{-0.2}$ & $-1.0^{+0.5}_{-1.0}$ & $-5.4^{+1.5}_{-2.9}$
& $-1.6^{+0.7}_{-1.5}$ & $5.8^{+3.4}_{-1.7}$\\%[-9pt]
$N{\textstyle{9\over2}}^+(2220)H_{19}$****\\

$[N{\textstyle{9\over2}}^+]_2(2500)$ & $-0.6\pm 0.0$ & $-7.4^{+3.2}_{-3.6}$
& $7.4^{+3.6}_{-3.1}$ & $+0.1\pm 0.1$ & $-4.3\pm 0.2$ & $-0.7\pm 0.2$
& $4.3\pm 0.3$\\

$[N{\textstyle{9\over2}}^+]_3(2490)$ & $+9.5^{+0.6}_{-1.9}$ & $+0.5\pm 0.2$
& $9.5^{+0.6}_{-1.9}$ & $-1.8^{+0.7}_{-0.6}$ & $-1.0\pm 0.1$
& $+0.7\pm 0.2$ & $2.2^{+0.6}_{-0.7}$\\

& $h$ & $j$ & & $h_{\textstyle{1\over2}}$ & $h_{\textstyle{3\over2}}$ &
$j_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{11\over2}}^+]_1(2490)$ & $+5.2^{+2.6}_{-2.2}$ & $0.0$ &
$5.2^{+2.6}_{-2.2}$
& $+0.7^{+0.2}_{-0.3}$ & $-1.1\pm 0.4$ & $0.0$ & $1.4\pm 0.5$\\

$[N{\textstyle{11\over2}}^+]_2(2600)$ & $+2.4\pm 0.9$ & $0.0$ & $2.4\pm 0.9$
& $+0.4^{+0.2}_{-0.1}$ & $-0.6^{+0.1}_{-0.3}$ & $0.0$ & $0.7^{+0.3}_{-0.2}$\\

& $g$ & $i$ & & $i_{\textstyle{1\over2}}$ & $g_{\textstyle{3\over2}}$ &
$i_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{11\over2}}^-]_1(2600)$ & $-0.4^{+0.1}_{-0.0}$ &
$-1.2^{+0.5}_{-0.6}$
& $1.3^{+0.6}_{-0.5}$ & $-1.5^{+0.5}_{-0.9}$ & $-5.9^{+0.3}_{-0.8}$
& $-2.5^{+0.8}_{-1.6}$ & $6.6^{+1.6}_{-0.7}$\\%[-9pt]
$N{\textstyle{11\over2}}^-(2600)I_{1\,\,11}$***\\

$[N{\textstyle{11\over2}}^-]_2(2670)$ & $-1.0^{+0.2}_{-0.1}$ &
$+4.6^{+1.9}_{-1.7}$
& $4.7^{+1.9}_{-1.7}$ & $-0.9^{+0.3}_{-0.6}$ & $-0.9\pm 0.1$
& $-1.5^{+0.5}_{-1.1}$ & $2.0^{+1.2}_{-0.5}$\\

$[N{\textstyle{11\over2}}^-]_3(2700)$ & $+6.8^{+0.1}_{-0.8}$ & $+0.5\pm 0.2$
& $6.8^{+0.1}_{-0.8}$ & $-1.3^{+0.4}_{-0.9}$ & $-0.4^{+0.0}_{-0.1}$
& $+0.6^{+0.4}_{-0.2}$ & $1.4^{+1.0}_{-0.5}$\\

$[N{\textstyle{11\over2}}^-]_4(2770)$ & $+0.3\pm 0.0$ & $+3.3^{+1.2}_{-1.0}$
& $3.3^{+1.2}_{-1.0}$ & $-0.1^{+0.0}_{-0.1}$ & $+1.0^{+0.2}_{-0.1}$
& $-0.1\pm 0.1$ & $1.0^{+0.3}_{-0.2}$\\

$[N{\textstyle{11\over2}}^-]_5(2855)$ & $+0.5^{+0.0}_{-0.1}$ &
$+0.5^{+0.2}_{-0.1}$
& $0.7^{+0.1}_{-0.2}$ & $-0.6^{+0.3}_{-0.5}$ & $-0.8^{+0.2}_{-0.3}$
 & $-0.5^{+0.2}_{-0.4}$ & $1.1^{+0.6}_{-0.4}$\\

& $h$ & $j$ & & $j_{\textstyle{1\over2}}$ & $h_{\textstyle{3\over2}}$ &
$j_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{13\over2}}^+]_1(2820)$ & $+0.2\pm 0.0$ & $+0.3^{+0.2}_{-0.1}$
& $0.4^{+0.2}_{-0.1}$ & $-1.0^{+0.4}_{-0.9}$ & $-3.2^{+0.6}_{-1.2}$
& $-1.5^{+0.6}_{-1.3}$ & $3.7^{+1.9}_{-0.9}$\\%[-9pt]
$N{\textstyle{13\over2}}^+(2700)K_{1\,\,13}$**\\

$[N{\textstyle{13\over2}}^+]_2(2930)$ & $-0.1\pm 0.0$ & $-4.2^{+1.3}_{-1.6}$
& $4.2^{+1.6}_{-1.3}$ & $-0.1\pm 0.1$ & $-2.2^{+0.6}_{-0.7}$
& $-0.4^{+0.2}_{-0.3}$ & $2.3\pm 0.7$\\

$[N{\textstyle{13\over2}}^+]_3(2955)$ & $+4.4\pm 0.1$ & $+0.9\pm 0.3$ & $4.4\pm
0.2$
& $-1.5^{+0.7}_{-1.1}$ & $-0.1\pm 0.1$ & $+0.7^{+0.5}_{-0.3}$
& $1.6^{+1.2}_{-0.8}$\\

& $i$ & $k$ & & $i_{\textstyle{1\over2}}$ & $i_{\textstyle{3\over2}}$ &
$k_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{13\over2}}^-]_1(2715)$ & $+4.6^{+1.8}_{-1.6}$ & $0.0$ &
$4.6^{+1.8}_{-1.6}$
& $+0.6^{+0.5}_{-0.2}$ & $-0.9^{+0.3}_{-0.7}$ & $0.0$ & $1.1^{+0.8}_{-0.4}$\\

$[N{\textstyle{13\over2}}^-]_2(2845)$ & $+1.3\pm 0.4$ & $0.0$ & $1.3\pm 0.4$ &
$+0.2\pm 0.1$
& $-0.3^{+0.1}_{-0.2}$ & $0.0$ & $0.3^{+0.2}_{-0.1}$\\

& $j$ & $l$ & & $j_{\textstyle{1\over2}}$ & $j_{\textstyle{3\over2}}$ &
$l_{\textstyle{3\over2}}$\\
\cline{2-3}
\cline{5-7}
$[N{\textstyle{15\over2}}^+]_1(2940)$ & $+3.3^{+1.2}_{-1.0}$ & $0.0$ &
$3.3^{+1.2}_{-1.0}$
& $+0.6^{+0.4}_{-0.3}$ & $-0.9^{+0.4}_{-0.7}$ & $0.0$ & $1.1^{+0.8}_{-0.5}$\\

$[N{\textstyle{15\over2}}^+]_2(3005)$ & $+1.4^{+0.5}_{-0.4}$ & $0.0$ &
$1.4^{+0.5}_{-0.4}$
& $+0.3\pm 0.2$ & $-0.5^{+0.2}_{-0.3}$ & $0.0$ & $0.6^{+0.4}_{-0.3}$\\
\end{tabular}
\begin{tabular}{lrrrr}
\multicolumn{1}{l} {model state}
& \multicolumn{1}{r}{$\Delta(1600)\pi$}
& \multicolumn{1}{r}{$\Delta(1600)\pi$}
& \multicolumn{1}{r}{$\sqrt{\Gamma^{\rm tot}_{\Delta(1600)\pi}}$}
& \multicolumn{1}{r}{$N(1440)\pi$}\\
\multicolumn{1}{l} {$N\pi$ state/rating} & & & & \\
\tableline
& $p$ & & & \\
\cline{2-2}

$[N{\textstyle{1\over2}}^+]_6(2065)$ &$  9.1^{+1.5}_{-2.5}$  & &$
9.1^{+1.5}_{-2.5}$
&$  7.9\pm 0.4$   \\%[-9pt]
$N{\textstyle{1\over2}}^+(2100)P_{11}$*\\

$[N{\textstyle{1\over2}}^+]_7(2210)$ & $  8.1\pm 0.5$  & &$  8.1\pm 0.5$
&$  2.1^{+0.0}_{-0.3}$\\

& $f$ & $h$ & & \\
\cline{2-3}

$[N{\textstyle{7\over2}}^+]_2(2390)$ & $ -0.1\pm 0.0$   &$  0.5^{+0.4}_{-0.3}$
&$  0.6^{+0.4}_{-0.3}$&$ -1.6\pm 0.1$ \\

$[N{\textstyle{7\over2}}^+]_3(2410)$ &$ -4.4^{+1.3}_{-1.1}$   &$  0.1\pm 0.0$
&$  4.4^{+1.1}_{-1.3}$  &$ -0.4\pm 0.0$ \\

$[N{\textstyle{7\over2}}^+]_4(2455)$ &$  1.8^{+0.2}_{-0.4}$   &$
1.3^{+0.9}_{-0.6}$
&$  2.2^{+0.7}_{-0.6}$  &$ -0.2\pm 0.1$ \\

& $f$ & $h$ & & \\
\cline{2-3}

$[N{\textstyle{9\over2}}^+]_1(2345)$ & $ -0.1\pm 0.0$   &$ -0.2\pm 0.1$   &$
0.2\pm 0.1$
&$ -1.3^{+0.5}_{-0.7}$ \\%[-9pt]
$N{\textstyle{9\over2}}^+(2220)H_{19}$****\\

$[N{\textstyle{9\over2}}^+]_2(2500)$ & $  0.1\pm 0.0$   &$  2.3^{+1.5}_{-1.1}$
&$  2.3^{+1.5}_{-1.1}$  &$ -0.4^{+0.1}_{-0.2}$\\

$[N{\textstyle{9\over2}}^+]_3(2490)$ & $ -1.6\pm 0.1$   &$ -0.2\pm 0.1$   &$
1.6\pm 0.1$
&$ -0.4\pm 0.2$ \\

& $h$ & $j$ & & \\
\cline{2-3}

$[N{\textstyle{11\over2}}^+]_1(2490)$ & $ -1.7^{+0.8}_{-1.1}$   &$  0.0\pm 0.0$
&$  1.7^{+1.1}_{-0.8}$ &$ -0.4\pm 0.2$\\

$[N{\textstyle{11\over2}}^+]_2(2600)$ &$ -0.8^{+0.3}_{-0.5}$   &$  0.0\pm 0.0$
&$  0.8^{+0.5}_{-0.3}$   &$ -0.7\pm 0.3$ \\

& $g$ & $i$ & & \\
\cline{2-3}

$[N{\textstyle{11\over2}}^-]_1(2600)$ &$  0.1\pm 0.0$   &$  0.5^{+0.3}_{-0.2}$
&$  0.5^{+0.3}_{-0.2}$  &$ -2.4^{+1.0}_{-1.4}$ \\%[-9pt]
$N{\textstyle{11\over2}}^-(2600)I_{1\,\,11}$***\\

$[N{\textstyle{11\over2}}^-]_2(2670)$ & $  0.2\pm 0.0$   &$ -1.9^{+0.8}_{-1.2}$
&$  1.9^{+1.2}_{-0.8}$  &$ -1.3^{+0.5}_{-0.7}$ \\

$[N{\textstyle{11\over2}}^-]_3(2700)$ &$ -1.7\pm 0.1$   &$ -0.2\pm 0.1$   &$
1.7\pm 0.1$
&$ -0.2\pm 0.1$\\

$[N{\textstyle{11\over2}}^-]_4(2770)$ &$  0.0\pm 0.0$   &$ -1.5^{+0.6}_{-0.8}$
&$  1.5^{+0.8}_{-0.6}$  &$ -0.1\pm 0.0$ \\

$[N{\textstyle{11\over2}}^-]_5(2855)$ &$ -0.2\pm 0.0$   &$ -0.2\pm 0.1$   &$
0.3\pm 0.1$
&$ -0.4^{+0.1}_{-0.2}$\\

& $h$ & $j$ & & \\
\cline{2-3}

$[N{\textstyle{13\over2}}^+]_1(2820)$ & $ -0.1\pm 0.0$   &$ -0.2\pm 0.1$   &$
0.2\pm 0.1$
&$ -1.7^{+0.8}_{-1.1}$ \\%[-9pt]
$N{\textstyle{13\over2}}^+(2700)K_{1\,\,13}$**\\

$[N{\textstyle{13\over2}}^+]_2(2930)$ & $  0.0\pm 0.0$   &$  2.5^{+1.4}_{-1.0}$
&$  2.5^{+1.4}_{-1.0}$  &$ -0.5\pm 0.2$\\

$[N{\textstyle{13\over2}}^+]_3(2955)$ &$ -1.5\pm 0.1$   &$ -0.6^{+0.2}_{-0.3}$
&$  1.6\pm 0.2$  &$ -0.3^{+0.1}_{-0.2}$ \\

& $i$ & $k$ & & \\
\cline{2-3}

$[N{\textstyle{13\over2}}^-]_1(2715)$ & $ -2.0^{+0.8}_{-1.2}$   &$  0.0\pm 0.0$
&$  2.0^{+1.2}_{-0.8}$ &$ -0.9^{+0.3}_{-0.4}$\\

$[N{\textstyle{13\over2}}^-]_2(2845)$ & $ -0.7^{+0.3}_{-0.4}$   &$  0.0\pm 0.0$
&$  0.7^{+0.4}_{-0.3}$  &$ -0.1\pm 0.0$ \\

& $j$ & $l$ & & \\
\cline{2-3}

$[N{\textstyle{15\over2}}^+]_1(2940)$ &$ -2.0^{+0.8}_{-1.1}$   &$  0.0\pm 0.0$
&$  2.0^{+1.1}_{-0.8}$  &$ -0.5\pm 0.2$ \\

$[N{\textstyle{15\over2}}^+]_2(3005)$ & $ -0.9^{+0.4}_{-0.5}$   &$  0.0\pm 0.0$
&$  0.9^{+0.5}_{-0.4}$  &$ -0.6^{+0.2}_{-0.3}$ \\
\end{tabular}

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FIGURE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-export005492
%%Creator: fig2dev
%%CreationDate: Mon May  3 10:31:20 1993
%%For: roberts@cebth6 (Winston Roberts)
%%BoundingBox: 36 36 684 337
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
36.0 492.5 translate 0.900 -0.900 scale
3.000 setlinewidth
% Polyline
n 39 279 m 159 279 l gs col-1 s gr
n 127.000 271.000 m 159.000 279.000 l 127.000 287.000 l gs 2 setlinejoin col-1
s
gr
% Polyline
n 279 279 m 399 319 l gs col-1 s gr
n 371.172 301.291 m 399.000 319.000 l 366.112 316.470 l gs 2 setlinejoin col-1
s
gr
% Polyline
n 159 279 m 279 279 l gs col-1 s gr
% Polyline
n 399 319 m 519 359 l gs col-1 s gr
% Polyline
n 399 239 m 519 199 l gs col-1 s gr
% Polyline
n 519 199 m 599 119 l gs col-1 s gr
n 570.716 135.971 m 599.000 119.000 l 582.029 147.284 l gs 2 setlinejoin col-1
s
gr
% Polyline
n 277 280 m 397 240 l gs col-1 s gr
n 364.112 242.530 m 397.000 240.000 l 369.172 257.709 l gs 2 setlinejoin col-1
s
gr
% Polyline
n 519 199 m 639 199 l gs col-1 s gr
n 607.000 191.000 m 639.000 199.000 l 607.000 207.000 l gs 2 setlinejoin col-1
s
gr
% Polyline
n 599 119 m 679 39 l gs col-1 s gr
% Polyline
n 639 199 m 759 199 l gs col-1 s gr
% Polyline
n 279 279 m 519 199 l gs col-1 s gr
/Times-Italic findfont 24.00 scalefont setfont
444 199 m
gs 1 -1 scale (k) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
424 369 m
gs 1 -1 scale (k) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
54 259 m
gs 1 -1 scale (A) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
174 249 m
gs 1 -1 scale (k) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
184 254 m
gs 1 -1 scale (A) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
314 249 m
gs 1 -1 scale (B) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
454 204 m
gs 1 -1 scale (B) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
304 334 m
gs 1 -1 scale (C) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
434 374 m
gs 1 -1 scale (C) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
524 154 m
gs 1 -1 scale (X) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
664 79 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
674 89 m
gs 1 -1 scale (1) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
549 224 m
gs 1 -1 scale (X) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
564 229 m
gs 1 -1 scale (2) col-1 show gr
/Times-Italic findfont 24.00 scalefont setfont
709 219 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
719 229 m
gs 1 -1 scale (2) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
539 159 m
gs 1 -1 scale (1) col-1 show gr
showpage
$F2psEnd
